Capacity Region Bounds for the K user Dispersive Nonlinear Optical WDM Channel with Peak Power Constraints

It is known that fiber nonlinearities induce crosstalk in a wavelength division multiplexed (WDM) system, which limits the capacity of such systems as the transmitted signal power is increased. A network user in a WDM system is an entity that operates around a given optical wavelength. Traditionally, the channel capacity of a WDM system has been analyzed under different assumptions for the transmitted signals of the other users, while treating the interference arising from these users as noise. In this paper, we instead take a multiuser information theoretic view and treat the optical WDM system impaired by cross-phase modulation and dispersion as an interference channel. We characterize an outer bound on the capacity region of simultaneously achievable rate pairs, assuming a simplified K-user perturbative channel model using genie-aided techniques. Furthermore, an achievable rate region is obtained by time-sharing between certain single-user strategies. It is shown that such time-sharing can achieve better rate tuples compared to treating nonlinear interference as noise. For the single-polarization single-span system under consideration and a power 4.4 dB above the optimum launch power, treating nonlinear interference as noise results in a rate of 1.67 bit/sym, while time-sharing gives a rate of 6.33 bit/sym.

==> cap_region.tikz <==
\definecolor{mycolor1}{rgb}{0.76078,0.76078,0.76078}%
\definecolor{mycolor2}{rgb}{0.49412,0.49412,0.96863}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.80000,0.42353,0.80000}%
\begin{tikzpicture}[thick]
    % The axes
    \draw[->] (0,0) -- (6,0) coordinate (xaxis);
    \draw[->] (0,0) -- (0,6) coordinate (yaxis);
    \draw[fill=red!55!white]
    (0,0,0) -- (4,0,0) -- (4,2,0) -- (2,4,0) -- (0,4,0) -- cycle;
    \draw[thick] (0,0,0) -- (5,0,0) -- (5.5,2,0) -- (2,5.5,0) -- (0,5,0) -- cycle;
    \draw[fill=mycolor2] 
    (0,0,0) -- (3,0,0) -- (3,1.5,0) -- (1.5,3,0) -- (0,3,0) -- cycle;
    \draw[fill=mycolor4]
    (0,0,0) -- (1.5,0,0) -- (1.5,1.5,0) -- (0,1.5,0) -- cycle;
    \draw[thick,dashed] (0,1.5) -- (1.5,0);
    \node[below,yshift=-1ex] at (xaxis) {$R_1 \:  \textup{(bits/sym)}$};
    \node[left,xshift=15ex] at (yaxis) {$R_2 \: \textup{(bits/sym)}$};
    \node[below left] {$O$};
    \node at (0.9,1.1) {$\mathcal{C}_{\textup{in}}$};
    \node at (1.75,1.75) {$\mathcal{C}_{\textup{in}}'$};
    \node at (2.7,2.7) {$\mathcal{C}_{K}$};
    \node at (3.5,3.5) {$\mathcal{C}_{\textup{out}}$};
    \fill (4,0) circle(0.07cm);
    \fill (0,4) circle(0.07cm);
    
    \fill (2,4) circle(0.07cm);
    \node at (4,-0.3) {$C_1$};
    \node at (-0.35,4) {$C_2$};
    \node at (4.35,2) {$P_1$};\fill (4,2) circle(0.07cm);
    \node at (2.35,4) {$P_2$};
    \node at (4.4,0.75) {$B$};\node at (4.4,1.1) {\large $\times$};
    \node at (1.3,0.6) {$A_1$};\fill (1.3,0.85) circle(0.07cm);
    \node at (1.0,2.5) {$A_2$};\fill (1.0,2.25) circle(0.07cm);
    \node at (1.2,3.25) {$A_3$};\fill (1.2,3.5) circle(0.07cm);
    \node[draw=black,rounded corners,fill=white,inner sep=1ex] at (5,5) {Inadmissible Region};
\end{tikzpicture}

==> fig6.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.76078,0.76078,0.76078}%
\definecolor{mycolor2}{rgb}{0.49412,0.49412,0.96863}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.80000,0.42353,0.80000}%
\begin{tikzpicture}[tight background]
\begin{axis}[%
every axis/.append style={font=\small},
width=1.05\columnwidth,
%width=0.65\textwidth,
height=0.8\columnwidth,
%height=0.35\textwidth,
xmin=-30,
xmax=10,
xlabel={$P_2~\text{(dBm)}$},
ymin=0,
ymax=15,
ylabel={$R_2$ (bits/sym)},
ylabel near ticks,
xlabel near ticks,
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={
legend pos=north west,legend cell align=left,row sep=-0.5ex,grid style={dashed},font=\small
}
]

\addplot [color=black, mark = square*, mark size=1.5, mark repeat=5, mark phase=3, line width=1.0pt]
  table[row sep=crcr]{%
-35	0.0569387479462549\\
-32.6	0.0975529306107248\\
-30.7	0.148414437185494\\
-29.1	0.209907971212729\\
-27.7	0.282366326001565\\
-26.4	0.36919247903829\\
-25.2	0.469305416521067\\
-24.1	0.580394656278436\\
-23.1	0.699101318643329\\
-22.1	0.835868639742763\\
-21.1	0.991441220483189\\
-20.1	1.16609362275528\\
-19.1	1.35960237846081\\
-18.1	1.57126885153212\\
-17	1.82374574241037\\
-15.8	2.12047318423836\\
-14.6	2.43670032384599\\
-13.2	2.8264172426248\\
-11.7	3.2640843988591\\
-9.90000000000001	3.81030471952304\\
-7.8	4.46863451569131\\
-5.5	5.2092756807648\\
-3.6	5.83903310887627\\
-2.3	6.28899420902385\\
-1.40000000000001	6.61975027142837\\
-0.700000000000003	6.89625279879925\\
-0.100000000000001	7.15377034091018\\
0.399999999999999	7.38843643787959\\
0.899999999999999	7.64687757718504\\
1.3	7.87460315446236\\
1.7	8.12416931327461\\
2.1	8.39823488900258\\
2.5	8.69886020802652\\
2.9	9.02722702348491\\
3.3	9.38346139975988\\
3.7	9.76661338976868\\
4.1	10.1747999797216\\
4.6	10.7163081767425\\
5.1	11.2872096385049\\
5.7	12.0030113247601\\
6.4	12.8693687651288\\
7.3	14.015994494523\\
8.5	15.5774505612393\\
10.5	18.2154870306882\\
15	24.1886570472966\\
};
\addlegendentry{Upper bound ($\textrm{Theorem}~\ref{thm:OBgenieK}$)}

\addplot [color=blue, mark=triangle*, mark size=1.5,  mark repeat=5, mark phase=4, line width=1.0pt]
  table[row sep=crcr]{%
-35	0.0212087758954951\\
-31.4	0.0481334296033324\\
-28.9	0.0845140707695649\\
-26.9	0.131744165754519\\
-25.2	0.19084060615252\\
-23.8	0.257283199290619\\
-22.5	0.337257082683969\\
-21.3	0.429927679169573\\
-20.2	0.533300728542621\\
-19.1	0.656406984391623\\
-18.1	0.786874855090829\\
-17.1	0.93594295204781\\
-16.1	1.10405294006335\\
-15.1	1.29115269650754\\
-14.1	1.49670205402302\\
-13	1.74294332172567\\
-11.9	2.00856159166593\\
-10.7	2.31798638294565\\
-9.40000000000001	2.67313848031439\\
-8	3.07494851326948\\
-6.40000000000001	3.55425342838886\\
-4.7	4.08394536737369\\
-3.2	4.57128458041401\\
-2.1	4.94786349662485\\
-1.3	5.23965269473795\\
-0.600000000000001	5.51503653372892\\
0	5.77313283945612\\
0.5	6.00956139150254\\
0.899999999999999	6.21648216896502\\
1.3	6.44241085798819\\
1.7	6.6903050330907\\
2.1	6.96283703685641\\
2.5	7.26208275717886\\
2.9	7.58923762283567\\
3.3	7.94443553490525\\
3.7	8.32672589526535\\
4.1	8.7342160729229\\
4.6	9.27505980827971\\
5.1	9.84548619355805\\
5.7	10.5609064581273\\
6.4	11.4269967797373\\
7.3	12.573445114784\\
8.5	14.1348048092589\\
10.5	16.7727999017169\\
15	22.7459621323193\\
};
\addlegendentry{Lower bound ($\textrm{Theorem}~\ref{thm:ach}$)}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
-35	0.0212087758953956\\
-31.4	0.0481334296005826\\
-28.9	0.0845140707418679\\
-26.9	0.131744165577913\\
-25.2	0.190840605296437\\
-23.8	0.257283196140243\\
-22.5	0.33725707209242\\
-21.3	0.429927646657312\\
-20.2	0.533300637485581\\
-19.1	0.65640672901791\\
-18.1	0.786874202449674\\
-17.1	0.935941283583318\\
-16.1	1.10404867520175\\
-15.1	1.29114180106413\\
-14.1	1.49667424617881\\
-13	1.74286549247741\\
-11.9	2.00834415367891\\
-10.7	2.31732092826528\\
-9.3	2.69877290064279\\
-7.2	3.29507877374915\\
-6	3.62571467703465\\
-5.3	3.79803862439201\\
-4.8	3.90167292749209\\
-4.40000000000001	3.96646875538919\\
-4	4.00910407487808\\
-3.7	4.02266357282186\\
-3.40000000000001	4.01728753840604\\
-3.1	3.99031116711659\\
-2.8	3.93954374173418\\
-2.5	3.86357972469483\\
-2.2	3.76204834412005\\
-1.90000000000001	3.63573287060005\\
-1.6	3.48652514642614\\
-1.3	3.31723267205807\\
-0.899999999999999	3.06627052332905\\
-0.399999999999999	2.72471564978523\\
1.1	1.67424946308385\\
1.5	1.42105504381053\\
1.9	1.18906897125783\\
2.3	0.98129355827723\\
2.7	0.799307117702853\\
3.1	0.643289862329212\\
3.5	0.512190561636302\\
3.9	0.404013887982046\\
4.3	0.316167847421077\\
4.7	0.245800628422835\\
5.2	0.178115186824613\\
5.8	0.120025087815648\\
6.5	0.0751315270964454\\
7.3	0.0436887232726519\\
8.4	0.0205914182969096\\
10.1	0.00639313099371464\\
13.7	0.000532778507924547\\
15	0.000217065825431462\\
};
\addlegendentry{TIN (eq. \eqref{eq:lbTIN})}

\addplot[area legend, draw=blue, fill=mycolor2, forget plot]
table[row sep=crcr] {%
x	y\\
-35	0.0212087758954973\\
-34.9	0.0216990949323691\\
-34.8	0.0222006625173018\\
-34.7	0.0227137326608817\\
-34.6	0.0232385649220863\\
-34.5	0.0237754245207863\\
-34.4	0.0243245824521206\\
-34.3	0.0248863156027576\\
-34.2	0.0254609068690544\\
-34.1	0.0260486452771192\\
-34	0.0266498261047902\\
-33.9	0.027264751005534\\
-33.8	0.0278937281342697\\
-33.7	0.0285370722751241\\
-33.6	0.0291951049711193\\
-33.5	0.0298681546557931\\
-33.4	0.0305565567867526\\
-33.3	0.0312606539811581\\
-33.2	0.0319807961531303\\
-33.1	0.0327173406530779\\
-33	0.0334706524089337\\
-32.9	0.0342411040692902\\
-32.8	0.035029076148418\\
-32.7	0.0358349571731558\\
-32.6	0.0366591438316482\\
-32.5	0.0375020411239132\\
-32.4	0.0383640625142141\\
-32.3	0.0392456300852081\\
-32.2	0.0401471746938396\\
-32.1	0.0410691361289488\\
-32	0.0420119632705502\\
-31.9	0.0429761142507498\\
-31.8	0.0439620566162448\\
-31.7	0.0449702674923664\\
-31.6	0.0460012337486082\\
-31.5	0.0470554521655794\\
-31.4	0.0481334296033289\\
-31.3	0.0492356831709643\\
-31.2	0.0503627403974998\\
-31.1	0.0515151394038558\\
-31	0.0526934290759244\\
-30.9	0.0538981692386162\\
-30.8	0.0551299308307932\\
-30.7	0.0563892960809919\\
-30.6	0.0576768586838236\\
-30.5	0.0589932239769482\\
-30.4	0.0603390091184993\\
-30.3	0.061714843264834\\
-30.2	0.0631213677484779\\
-30.1	0.0645592362561246\\
-30	0.0660291150065419\\
-29.9	0.0675316829282324\\
-29.8	0.0690676318366836\\
-29.7	0.0706376666110384\\
-29.6	0.072242505370008\\
-29.5	0.0738828796468343\\
-29.4	0.0755595345631157\\
-29.3	0.0772732290012788\\
-29.2	0.079024735775494\\
-29.1	0.0808148418007998\\
-29	0.0826443482602111\\
-28.9	0.0845140707695657\\
-28.8	0.0864248395398512\\
-28.7	0.0883774995367592\\
-28.6	0.0903729106371832\\
-28.5	0.0924119477823836\\
-28.4	0.0944955011275205\\
-28.3	0.0966244761872549\\
-28.2	0.0987997939770946\\
-28.1	0.101022391150167\\
-28	0.103293220129075\\
-27.9	0.105613249232491\\
-27.8	0.107983462796124\\
-27.7	0.1104048612877\\
-27.6	0.112878461415563\\
-27.5	0.115405296230511\\
-27.4	0.11798641522046\\
-27.3	0.120622884397529\\
-27.2	0.123315786377109\\
-27.1	0.126066220448497\\
-27	0.128875302636636\\
-26.9	0.13174416575452\\
-26.8	0.13467395944578\\
-26.7	0.137665850217005\\
-26.6	0.140721021459288\\
-26.5	0.143840673458525\\
-26.4	0.147026023393961\\
-26.3	0.150278305324474\\
-26.2	0.153598770162097\\
-26.1	0.156988685632244\\
-26	0.160449336220124\\
-25.9	0.163982023102814\\
-25.8	0.167588064066458\\
-25.7	0.171268793408059\\
-25.6	0.175025561821316\\
-25.5	0.178859736265987\\
-25.4	0.182772699820221\\
-25.3	0.18676585151534\\
-25.2	0.190840606152519\\
-25.1	0.194998394100858\\
-25	0.199240661076296\\
-24.9	0.203568867900869\\
-24.8	0.207984490241792\\
-24.7	0.212489018329878\\
-24.6	0.217083956656789\\
-24.5	0.221770823650663\\
-24.4	0.22655115132964\\
-24.3	0.231426484932866\\
-24.2	0.236398382528531\\
-24.1	0.241468414598552\\
-24	0.246638163599514\\
-23.9	0.251909223499521\\
-23.8	0.257283199290619\\
-23.7	0.262761706476512\\
-23.6	0.268346370535268\\
-23.5	0.274038826356829\\
-23.4	0.27984071765508\\
-23.3	0.285753696354354\\
-23.2	0.291779421950225\\
-23.1	0.297919560844535\\
-23	0.304175785654601\\
-22.9	0.310549774496628\\
-22.8	0.317043210243399\\
-22.7	0.32365777975633\\
-22.6	0.330395173092089\\
-22.5	0.337257082683968\\
-22.4	0.344245202498324\\
-22.3	0.351361227166397\\
-22.2	0.358606851091914\\
-22.1	0.365983767534953\\
-22	0.373493667672565\\
-21.9	0.381138239636779\\
-21.8	0.388919167530602\\
-21.7	0.396838130422781\\
-21.6	0.404896801322095\\
-21.5	0.413096846132029\\
-21.4	0.421439922586779\\
-21.3	0.429927679169575\\
-21.2	0.438561754014387\\
-21.1	0.447343773792151\\
-21	0.456275352582725\\
-20.9	0.465358090733832\\
-20.8	0.474593573708344\\
-20.7	0.483983370921299\\
-20.6	0.493529034568115\\
-20.5	0.503232098445537\\
-20.4	0.513094076766894\\
-20.3	0.523116462973321\\
-20.2	0.533300728542618\\
-20.1	0.543648321797535\\
-20	0.554160666715219\\
-19.9	0.564839161739731\\
-19.8	0.575685178599441\\
-19.7	0.586700061131266\\
-19.6	0.597885124113677\\
-19.5	0.609241652110425\\
-19.4	0.620770898327014\\
-19.3	0.632474083481899\\
-19.2	0.64435239469444\\
-19.1	0.656406984391625\\
-19	0.668638969235587\\
-18.9	0.681049429073938\\
-18.8	0.693639405914892\\
-18.7	0.706409902929201\\
-18.6	0.719361883480819\\
-18.5	0.732496270188244\\
-18.4	0.745813944018416\\
-18.3	0.759315743415019\\
-18.2	0.773002463462967\\
-18.1	0.78687485509083\\
-18	0.800933624312845\\
-17.9	0.81517943151216\\
-17.8	0.829612890766801\\
-17.7	0.844234569219827\\
-17.6	0.859044986495073\\
-17.5	0.874044614159697\\
-17.4	0.889233875234785\\
-17.3	0.904613143755048\\
-17.2	0.920182744378613\\
-17.1	0.935942952047809\\
-17	0.951893991701656\\
-16.9	0.968036038040801\\
-16.8	0.984369215345342\\
-16.7	1.00089359734606\\
-16.6	1.01760920714929\\
-16.5	1.03451601721569\\
-16.4	1.05161394939288\\
-16.3	1.06890287500202\\
-16.2	1.08638261497805\\
-16.1	1.10405294006335\\
-16	1.12191357105442\\
-15.9	1.13996417910107\\
-15.8	1.15820438605734\\
-15.7	1.17663376488368\\
-15.6	1.19525184009924\\
-15.5	1.21405808828351\\
-15.4	1.23305193862613\\
-15.3	1.25223277352385\\
-15.2	1.27159992922316\\
-15.1	1.29115269650754\\
-15	1.31089032142765\\
-14.9	1.33081200607319\\
-14.8	1.35091690938465\\
-14.7	1.3712041480035\\
-14.6	1.39167279715904\\
-14.5	1.41232189159016\\
-14.4	1.43315042650031\\
-14.3	1.4541573585437\\
-14.2	1.47534160684108\\
-14.1	1.49670205402302\\
-14	1.51823754729884\\
-13.9	1.53994689954942\\
-13.8	1.56182889044167\\
-13.7	1.58388226756306\\
-13.6	1.60610574757402\\
-13.5	1.6284980173765\\
-13.4	1.65105773529664\\
-13.3	1.67378353227984\\
-13.2	1.69667401309627\\
-13.1	1.7197277575551\\
-13	1.74294332172567\\
-12.9	1.76631923916387\\
-12.8	1.7898540221421\\
-12.7	1.81354616288121\\
-12.6	1.83739413478287\\
-12.5	1.86139639366085\\
-12.4	1.88555137896995\\
-12.3	1.90985751503105\\
-12.2	1.93431321225112\\
-12.1	1.95891686833718\\
-12	1.98366686950269\\
-11.9	2.00856159166593\\
-11.8	2.03359940163891\\
-11.7	2.05877865830643\\
-11.6	2.08409771379426\\
-11.5	2.10955491462601\\
-11.4	2.13514860286803\\
-11.3	2.16087711726197\\
-11.2	2.18673879434473\\
-11.1	2.21273196955547\\
-11	2.23885497832967\\
-10.9	2.26510615718023\\
-10.8	2.29148384476565\\
-10.7	2.31798638294565\\
-10.6	2.34461211782448\\
-10.5	2.37135940078242\\
-10.4	2.39822658949608\\
-10.3	2.42521204894822\\
-10.2	2.45231415242784\\
-10.1	2.47953128252174\\
-10	2.50686183209829\\
-9.9	2.53430420528512\\
-9.8	2.56185681844171\\
-9.7	2.58951810112861\\
-9.6	2.61728649707503\\
-9.5	2.64516046514644\\
-9.4	2.67313848031439\\
-9.3	2.70121903463059\\
-9.2	2.72940063820767\\
-9.1	2.75768182020911\\
-9	2.78606112985109\\
-8.9	2.81453713741912\\
-8.8	2.84310843530274\\
-8.7	2.87177363905139\\
-8.6	2.9005313884553\\
-8.5	2.92938034865504\\
-8.4	2.95831921128392\\
-8.3	2.98734669564756\\
-8.2	3.01646154994524\\
-8.1	3.04566255253814\\
-8	3.07494851326948\\
-7.9	3.10431827484245\\
-7.8	3.13377071426179\\
-7.7	3.16330474434531\\
-7.6	3.19291931531229\\
-7.5	3.22261341645588\\
-7.4	3.25238607790717\\
-7.3	3.2822363724991\\
-7.2	3.31216341773896\\
-7.1	3.34216637789863\\
-7	3.3722444662324\\
-6.9	3.40239694733295\\
-6.8	3.43262313963639\\
-6.7	3.46292241808833\\
-6.6	3.49329421698354\\
-6.5	3.52373803299248\\
-6.4	3.55425342838886\\
-6.3	3.58484003449353\\
-6.2	3.61549755535035\\
-6.1	3.64622577165131\\
-6	3.67702454492887\\
-5.9	3.70789382203455\\
-5.8	3.73883363992414\\
-5.7	3.76984413077098\\
-5.6	3.80092552743014\\
-5.5	3.83207816927736\\
-5.4	3.86330250844853\\
-5.3	3.89459911650624\\
-5.2	3.92596869156211\\
-5.1	3.95741206588458\\
-5	3.98893021402372\\
-4.9	4.02052426148633\\
-4.8	4.05219549399583\\
-4.7	4.08394536737369\\
-4.6	4.11577551808031\\
-4.5	4.14768777445537\\
-4.4	4.17968416869897\\
-4.3	4.21176694963683\\
-4.2	4.24393859631411\\
-4.1	4.27620183246407\\
-4	4.30855964189893\\
-3.9	4.34101528487165\\
-3.8	4.37357231545815\\
-3.7	4.40623460001012\\
-3.6	4.43900633672915\\
-3.5	4.47189207641253\\
-3.4	4.50489674442069\\
-3.3	4.5380256639152\\
-3.2	4.57128458041401\\
-3.1	4.60467968770869\\
-3	4.63821765518407\\
-2.9	4.67190565657659\\
-2.8	4.70575140020158\\
-2.7	4.73976316067222\\
-2.6	4.77394981212416\\
-2.5	4.80832086294873\\
-2.4	4.84288649202488\\
-2.3	4.87765758642445\\
-2.2	4.91264578054767\\
-2.1	4.94786349662485\\
-2	4.98332398649573\\
-1.9	5.01904137455098\\
-1.8	5.05503070168821\\
-1.7	5.09130797009955\\
-1.6	5.12789018866752\\
-1.5	5.16479541870122\\
-1.4	5.20204281969516\\
-1.3	5.23965269473794\\
-1.2	5.27764653513849\\
-1.1	5.31604706377204\\
-1	5.3548782765786\\
-0.9	5.39416548157178\\
-0.800000000000001	5.43393533463796\\
-0.700000000000001	5.47421587132401\\
-0.600000000000001	5.51503653372892\\
-0.5	5.55642819153071\\
-0.4	5.59842315609838\\
-0.300000000000001	5.64105518656013\\
-0.200000000000001	5.68435948662807\\
-0.100000000000001	5.72837269091807\\
0	5.77313283945611\\
0.0999999999999996	5.8186793390334\\
0.199999999999999	5.86505291006563\\
0.299999999999999	5.91229551763417\\
0.399999999999999	5.9604502854409\\
0.5	6.00956139150254\\
0.6	6.05967394454649\\
0.699999999999999	6.11083384025599\\
0.799999999999999	6.16308759674874\\
0.899999999999999	6.21648216896502\\
1	6.27106474198751\\
1.1	6.32688250371596\\
1.2	6.38398239777002\\
1.3	6.4424108579882\\
1.4	6.50221352641823\\
1.5	6.56343495724277\\
1.6	6.62611830963677\\
1.7	6.6903050330907\\
1.8	6.75603454923492\\
1.9	6.82334393464243\\
2	6.89226760944568\\
2.1	6.96283703685641\\
2.2	7.03508043880426\\
2.3	7.10902253289401\\
2.4	7.18468429571147\\
2.5	7.26208275717886\\
2.6	7.34123083017425\\
2.7	7.42213717899705\\
2.8	7.50480612949919\\
2.9	7.58923762283567\\
3	7.67542721384788\\
3.1	7.76336611411517\\
3.2	7.85304127872955\\
3.3	7.94443553490525\\
3.4	8.03752774966135\\
3.5	8.13229303304561\\
3.6	8.22870297272423\\
3.7	8.32672589526535\\
3.8	8.42632714910301\\
3.9	8.5274694039871\\
4	8.63011296169813\\
4.1	8.7342160729229\\
4.2	8.83973525543169\\
4.3	8.94662560904998\\
4.4	9.05484112335411\\
4.5	9.16433497451871\\
4.6	9.27505980827971\\
4.7	9.38696800652931\\
4.8	9.50001193560883\\
4.9	9.6141441748956\\
5	9.72931772477681\\
5.1	9.84548619355805\\
5.2	9.96260396325834\\
5.3	10.0806263345943\\
5.4	10.1995096517515\\
5.5	10.3192114077818\\
5.6	10.4396903316542\\
5.7	10.5609064581273\\
5.8	10.6828211817067\\
5.9	10.8053972960089\\
6	10.9285990198767\\
6.1	11.0523920115861\\
6.2	11.1767433724568\\
6.3	11.3016216411326\\
6.4	11.4269967797372\\
6.5	11.552840153039\\
6.6	11.6791245016816\\
6.7	11.8058239104564\\
6.8	11.9329137725048\\
6.9	12.0603707502613\\
7	12.1881727338607\\
7.1	12.3162987976579\\
7.2	12.4447291554332\\
7.3	12.573445114784\\
7.4	12.7024290311413\\
7.5	12.8316642617866\\
7.6	12.9611351201903\\
7.7	13.0908268309439\\
7.8	13.2207254855108\\
7.9	13.3508179989821\\
8	13.4810920679869\\
8.1	13.6115361298746\\
8.2	13.7421393232591\\
8.3	13.8728914499919\\
8.4	14.0037829386057\\
8.5	14.1348048092589\\
8.6	14.2659486401872\\
8.7	14.3972065356648\\
8.8	14.5285710954588\\
8.9	14.6600353857551\\
9	14.791592911528\\
9.1	14.923237590315\\
9.2	15.0549637273586\\
9.3	15.1867659920701\\
9.4	15.3186393957688\\
9.5	15.4505792706482\\
9.6	15.5825812499192\\
9.7	15.7146412490806\\
9.8	15.8467554482658\\
9.9	15.9789202756159\\
10	16.1111323916299\\
10.1	16.2433886744441\\
10.2	16.3756862059915\\
10.3	16.5080222589977\\
10.4	16.6403942847671\\
10.5	16.7727999017169\\
10.6	16.9052368846179\\
10.7	17.0377031545018\\
10.8	17.170196769198\\
10.9	17.3027159144629\\
11	17.4352588956672\\
11.1	17.5678241300083\\
11.2	17.7004101392176\\
11.3	17.8330155427316\\
11.4	17.9656390512988\\
11.5	18.0982794609976\\
11.6	18.2309356476374\\
11.7	18.3636065615218\\
11.8	18.496291222549\\
11.9	18.6289887156304\\
12	18.7616981864063\\
12.1	18.8944188372399\\
12.2	19.027149923473\\
12.3	19.1598907499251\\
12.4	19.2926406676227\\
12.5	19.4253990707413\\
12.6	19.5581653937492\\
12.7	19.6909391087376\\
12.8	19.8237197229273\\
12.9	19.9565067763386\\
13	20.0892998396153\\
13.1	20.2220985119915\\
13.2	20.3549024193934\\
13.3	20.4877112126657\\
13.4	20.6205245659156\\
13.5	20.7533421749666\\
13.6	20.8861637559139\\
13.7	21.0189890437761\\
13.8	21.1518177912364\\
13.9	21.2846497674662\\
14	21.4174847570281\\
14.1	21.5503225588509\\
14.2	21.6831629852726\\
14.3	21.8160058611476\\
14.4	21.9488510230126\\
14.5	22.081698318308\\
14.6	22.2145476046515\\
14.7	22.34739874916\\
14.8	22.4802516278156\\
14.9	22.6131061248754\\
15	22.7459621323193\\
15	0.000217065825427931\\
14.9	0.000232589044296417\\
14.8	0.000249222298405337\\
14.7	0.000267044950831771\\
14.6	0.000286142036811639\\
14.5	0.000306604668840207\\
14.4	0.000328530470660311\\
14.3	0.000352024042193069\\
14.2	0.000377197457612631\\
14.1	0.000404170798908258\\
14	0.000433072727466166\\
13.9	0.000464041096362196\\
13.8	0.000497223606247132\\
13.7	0.000532778507926094\\
13.6	0.00057087535492788\\
13.5	0.000611695809605837\\
13.4	0.000655434506557072\\
13.3	0.000702299977407604\\
13.2	0.000752515641296579\\
13.1	0.000806320865690329\\
13	0.000863972102488727\\
12.9	0.000925744104711203\\
12.8	0.000991931229434755\\
12.7	0.00106284883304195\\
12.6	0.00113883476523766\\
12.5	0.00122025096876627\\
12.4	0.0013074851922012\\
12.3	0.00140095282371073\\
12.2	0.00150109885421606\\
12.1	0.00160839997894375\\
12	0.00172336684696961\\
11.9	0.00184654646899774\\
11.8	0.00197852479430357\\
11.7	0.00211992946848468\\
11.6	0.00227143278444241\\
11.5	0.00243375483981948\\
11.4	0.00260766691498307\\
11.3	0.0027939950865508\\
11.2	0.00299362409241473\\
11.1	0.003207501465228\\
11	0.00343664195238463\\
10.9	0.0036821322416401\\
10.8	0.00394513601269633\\
10.7	0.0042268993362926\\
10.6	0.0045287564436465\\
10.5	0.0048521358904081\\
10.4	0.00519856714069796\\
10.3	0.00556968759822999\\
10.2	0.00596725011302034\\
10.1	0.00639313099371655\\
10	0.00684933855714311\\
9.9	0.0073380222482772\\
9.8	0.00786148236548057\\
9.7	0.00842218042745062\\
9.6	0.00902275021998341\\
9.5	0.0096660095622464\\
9.4	0.0103549728338296\\
9.3	0.0110928643053384\\
9.2	0.0118831323167094\\
9.1	0.0127294643486967\\
9	0.0136358030341092\\
8.9	0.0146063631562608\\
8.8	0.0156456496827551\\
8.7	0.0167584768830272\\
8.6	0.0179499885779911\\
8.5	0.0192256795695888\\
8.4	0.0205914182969109\\
8.3	0.0220534707637854\\
8.2	0.0236185257801597\\
8.1	0.0252937215560998\\
8	0.0270866736827171\\
7.9	0.0290055045285423\\
7.8	0.0310588740726979\\
7.7	0.0332560121874523\\
7.6	0.0356067523721265\\
7.5	0.0381215669276735\\
7.4	0.0408116035462652\\
7.3	0.0436887232726536\\
7.2	0.0467655397736122\\
7.1	0.0500554598281176\\
7	0.0535727249237721\\
6.9	0.0573324538139917\\
6.8	0.0613506858553381\\
6.7	0.0656444249048146\\
6.6	0.0702316835126037\\
6.5	0.0751315270964473\\
6.4	0.0803641177293912\\
6.3	0.0859507571128827\\
6.2	0.0919139282421831\\
6.1	0.0982773352008582\\
6	0.10506594044608\\
5.9	0.11230599886703\\
5.8	0.120025087815649\\
5.7	0.128252132223365\\
5.6	0.137017423830499\\
5.5	0.14635263346878\\
5.4	0.156290815253688\\
5.3	0.166866401465072\\
5.2	0.178115186824614\\
5.1	0.190074300820931\\
5	0.202782166691504\\
4.9	0.216278445649777\\
4.8	0.230603964950594\\
4.7	0.245800628422836\\
4.6	0.261911308170031\\
4.5	0.278979716252924\\
4.4	0.297050255327442\\
4.3	0.316167847421078\\
4.2	0.336377740293612\\
4.1	0.357725291145544\\
4	0.380255727809399\\
3.9	0.404013887982046\\
3.8	0.429043937524991\\
3.7	0.455389069365381\\
3.6	0.483091185061369\\
3.5	0.512190561636303\\
3.4	0.542725506818769\\
3.3	0.574732006328977\\
3.2	0.60824336730377\\
3.1	0.643289862329208\\
3	0.67989837882815\\
2.9	0.71809207870928\\
2.8	0.757890073205767\\
2.7	0.799307117702855\\
2.6	0.842353331067556\\
2.5	0.887033943549863\\
2.4	0.933349076732156\\
2.3	0.981293558277233\\
2.2	1.03085677338939\\
2.1	1.08202255398746\\
2	1.1347691056288\\
1.9	1.18906897125782\\
1.8	1.24488902992113\\
1.7	1.30219052773314\\
1.6	1.36092913762638\\
1.5	1.42105504381052\\
1.4	1.48251304641883\\
1.3	1.54524268155687\\
1.2	1.60917835189679\\
1.1	1.67424946308385\\
1	1.74038056153704\\
0.899999999999999	1.80749146972239\\
0.799999999999999	1.87549741564319\\
0.699999999999999	1.94430915410811\\
0.6	2.01383307828683\\
0.5	2.08397132112335\\
0.399999999999999	2.15462184732729\\
0.299999999999999	2.22567853788182\\
0.199999999999999	2.29703127026924\\
0.0999999999999996	2.36856599889817\\
0	2.44016484149\\
-0.100000000000001	2.51170617841643\\
-0.200000000000001	2.58306477313486\\
-0.300000000000001	2.65411192290023\\
-0.4	2.72471564978523\\
-0.5	2.79474094265311\\
-0.600000000000001	2.8640500610258\\
-0.700000000000001	2.93250291169424\\
-0.800000000000001	2.99995750834356\\
-0.9	3.06627052332905\\
-1	3.13129793896288\\
-1.1	3.19489580320042\\
-1.2	3.25692109141712\\
-1.3	3.31723267205807\\
-1.4	3.37569236938853\\
-1.5	3.43216611150894\\
-1.6	3.48652514642614\\
-1.7	3.53864730357087\\
-1.8	3.58841827305966\\
-1.9	3.63573287060005\\
-2	3.68049625263297\\
-2.1	3.72262504446904\\
-2.2	3.76204834412005\\
-2.3	3.79870856645236\\
-2.4	3.83256209625363\\
-2.5	3.86357972469483\\
-2.6	3.89174685120009\\
-2.7	3.91706344146564\\
-2.8	3.93954374173418\\
-2.9	3.95921575880678\\
-3	3.97612052403487\\
-3.1	3.99031116711659\\
-3.2	4.00185183147885\\
-3.3	4.01081646707052\\
-3.4	4.01728753840604\\
-3.5	4.02135468573547\\
-3.6	4.02311337547529\\
-3.7	4.02266357282185\\
-3.8	4.02010846516119\\
-3.9	4.01555325988219\\
-4	4.00910407487808\\
-4.1	4.00086693472185\\
-4.2	3.99094688050001\\
-4.3	3.97944719678892\\
-4.4	3.96646875538918\\
-4.5	3.95210947226181\\
-4.6	3.93646387164332\\
-4.7	3.91962274952424\\
-4.8	3.9016729274921\\
-4.9	3.88269708728629\\
-5	3.86277367619797\\
-5.1	3.84197687358444\\
-5.2	3.82037660916945\\
-5.3	3.79803862439201\\
-5.4	3.77502456878187\\
-5.5	3.75139212412507\\
-5.6	3.72719514999459\\
-5.7	3.70248384502598\\
-5.8	3.67730491909151\\
-5.9	3.65170177225227\\
-6	3.62571467703465\\
-6.1	3.59938096118096\\
-6.2	3.5727351885607\\
-6.3	3.54580933640078\\
-6.4	3.51863296740232\\
-6.5	3.49123339566281\\
-6.6	3.46363584562\\
-6.7	3.4358636034834\\
-6.8	3.40793816082645\\
-6.9	3.37987935018104\\
-7	3.35170547261329\\
-7.1	3.32343341736737\\
-7.2	3.29507877374914\\
-7.3	3.26665593548554\\
-7.4	3.23817819784292\\
-7.5	3.2096578478214\\
-7.6	3.18110624776358\\
-7.7	3.15253391272908\\
-7.8	3.12395058199111\\
-7.9	3.09536528501042\\
-8	3.06678640223656\\
-8.1	3.03822172107723\\
-8.2	3.00967848736494\\
-8.3	2.98116345263642\\
-8.4	2.95268291752577\\
-8.5	2.92424277155626\\
-8.6	2.89584852960019\\
-8.7	2.86750536525978\\
-8.8	2.83921814140631\\
-8.9	2.81099143809925\\
-9	2.78282957809189\\
-9.1	2.75473665011565\\
-9.2	2.72671653012138\\
-9.3	2.69877290064279\\
-9.4	2.67090926843483\\
-9.5	2.64312898052822\\
-9.6	2.61543523883011\\
-9.7	2.58783111339113\\
-9.8	2.56031955444899\\
-9.9	2.53290340335038\\
-10	2.50558540244441\\
-10.1	2.47836820403338\\
-10.2	2.45125437845954\\
-10.3	2.42424642139997\\
-10.4	2.39734676043587\\
-10.5	2.37055776095685\\
-10.6	2.34388173145579\\
-10.7	2.31732092826528\\
-10.8	2.29087755978226\\
-10.9	2.26455379022351\\
-11	2.23835174295129\\
-11.1	2.2122735034048\\
-11.2	2.18632112167049\\
-11.3	2.16049661472111\\
-11.4	2.13480196835128\\
-11.5	2.10923913883473\\
-11.6	2.08381005432653\\
-11.7	2.05851661603153\\
-11.8	2.03336069915864\\
-11.9	2.0083441536789\\
-12	1.98346880490396\\
-12.1	1.95873645390015\\
-12.2	1.93414887775224\\
-12.3	1.90970782969001\\
-12.4	1.8854150390893\\
-12.5	1.86127221135911\\
-12.6	1.83728102772474\\
-12.7	1.81344314491668\\
-12.8	1.78976019477421\\
-12.9	1.76623378377199\\
-13	1.74286549247741\\
-13.1	1.7196568749461\\
-13.2	1.69660945806225\\
-13.3	1.67372474083043\\
-13.4	1.65100419362471\\
-13.5	1.62844925740102\\
-13.6	1.60606134287808\\
-13.7	1.58384182969201\\
-13.8	1.56179206552967\\
-13.9	1.53991336524511\\
-14	1.51820700996379\\
-14.1	1.49667424617881\\
-14.2	1.4753162848429\\
-14.3	1.45413430046045\\
-14.4	1.43312943018297\\
-14.5	1.4123027729116\\
-14.6	1.39165538841018\\
-14.7	1.37118829643197\\
-14.8	1.35090247586324\\
-14.9	1.33079886388666\\
-15	1.31087835516731\\
-15.1	1.29114180106413\\
-15.2	1.27159000886929\\
-15.3	1.25222374107799\\
-15.4	1.23304371469098\\
-15.5	1.2140506005521\\
-15.6	1.19524502272283\\
-15.7	1.17662755789582\\
-15.8	1.15819873484929\\
-15.9	1.13995903394384\\
-16	1.12190888666341\\
-16.1	1.10404867520174\\
-16.2	1.08637873209557\\
-16.3	1.06889933990584\\
-16.4	1.05161073094782\\
-16.5	1.03451308707123\\
-16.6	1.01760653949084\\
-16.7	1.00089116866843\\
-16.8	0.984367004246424\\
-16.9	0.968034025033632\\
-17	0.951892159043263\\
-17.1	0.935941283583318\\
-17.2	0.920181225399275\\
-17.3	0.904611760868933\\
-17.4	0.889232616249022\\
-17.5	0.874043467973228\\
-17.6	0.859043943000985\\
-17.7	0.844233619216411\\
-17.8	0.829612025876553\\
-17.9	0.815178644108019\\
-18	0.800932907451029\\
-18.1	0.786874202449671\\
-18.2	0.773001869287214\\
-18.3	0.759315202465122\\
-18.4	0.745813451524349\\
-18.5	0.732495821807452\\
-18.6	0.719361475259932\\
-18.7	0.706409531269171\\
-18.8	0.693639067539251\\
-18.9	0.681049120999897\\
-19	0.66863868874772\\
-19.1	0.656406729017911\\
-19.2	0.644352162184453\\
-19.3	0.632473871786941\\
-19.4	0.62077070558204\\
-19.5	0.609241476617577\\
-19.6	0.597884964327301\\
-19.7	0.586699915644261\\
-19.8	0.575685046130845\\
-19.9	0.564839041123407\\
-20	0.554160556889563\\
-20.1	0.543648221796098\\
-20.2	0.533300637485582\\
-20.3	0.523116380059723\\
-20.4	0.513094001267563\\
-20.5	0.50323202969665\\
-20.6	0.493528971965342\\
-20.7	0.483983313914465\\
-20.8	0.474593521796575\\
-20.9	0.465358043461132\\
-21	0.456275309533956\\
-21.1	0.447343734589366\\
-21.2	0.438561718313496\\
-21.3	0.429927646657312\\
-21.4	0.421439892977935\\
-21.5	0.413096819166937\\
-21.6	0.404896776764344\\
-21.7	0.396838108057128\\
-21.8	0.388919147161073\\
-21.9	0.381138221084948\\
-22	0.373493650775975\\
-22.1	0.365983752145686\\
-22.2	0.358606837075293\\
-22.3	0.351361214399795\\
-22.4	0.344245190870084\\
-22.5	0.337257072092422\\
-22.6	0.330395163444665\\
-22.7	0.323657770968733\\
-22.8	0.317043202238872\\
-22.9	0.310549767205278\\
-23	0.304175779012783\\
-23.1	0.297919554794294\\
-23.2	0.291779416438783\\
-23.3	0.28575369133365\\
-23.4	0.279840713081348\\
-23.5	0.274038822190212\\
-23.6	0.268346366739469\\
-23.7	0.262761703018476\\
-23.8	0.257283196140242\\
-23.9	0.251909220629385\\
-24	0.246638160984652\\
-24.1	0.241468412216223\\
-24.2	0.236398380358023\\
-24.3	0.231426482955315\\
-24.4	0.226551149527865\\
-24.5	0.221770822009016\\
-24.6	0.217083955161017\\
-24.7	0.212489016966997\\
-24.8	0.207984488999979\\
-24.9	0.203568866769351\\
-25	0.199240660045263\\
-25.1	0.194998393161373\\
-25.2	0.19084060529644\\
-25.3	0.186765850735252\\
-25.4	0.182772699109369\\
-25.5	0.178859735618217\\
-25.6	0.175025561231021\\
-25.7	0.171268792870132\\
-25.8	0.167588063576247\\
-25.9	0.16398202265608\\
-26	0.160449335813007\\
-26.1	0.156988685261225\\
-26.2	0.153598769823971\\
-26.3	0.150278305016321\\
-26.4	0.14702602311312\\
-26.5	0.143840673202573\\
-26.6	0.140721021226015\\
-26.7	0.1376658500044\\
-26.8	0.134673959252009\\
-26.9	0.131744165577912\\
-27	0.12887530247567\\
-27.1	0.126066220301786\\
-27.2	0.123315786243388\\
-27.3	0.120622884275648\\
-27.4	0.117986415109368\\
-27.5	0.115405296129252\\
-27.6	0.112878461323266\\
-27.7	0.11040486120357\\
-27.8	0.107983462719439\\
-27.9	0.105613249162591\\
-28	0.103293220065359\\
-28.1	0.101022391092087\\
-28.2	0.0987997939241515\\
-28.3	0.0966244761389942\\
-28.4	0.0944955010835276\\
-28.5	0.0924119477422806\\
-28.6	0.0903729106006258\\
-28.7	0.0883774995034336\\
-28.8	0.0864248395094717\\
-28.9	0.0845140707418713\\
-29	0.0826443482349647\\
-29.1	0.0808148417777843\\
-29.2	0.0790247357545121\\
-29.3	0.0772732289821512\\
-29.4	0.0755595345456778\\
-29.5	0.0738828796309372\\
-29.6	0.0722425053555151\\
-29.7	0.0706376665978258\\
-29.8	0.0690676318246377\\
-29.9	0.0675316829172503\\
-30	0.0660291149965298\\
-30.1	0.0645592362469964\\
-30.2	0.0631213677401557\\
-30.3	0.0617148432572467\\
-30.4	0.0603390091115816\\
-30.5	0.0589932239706412\\
-30.6	0.0576768586780734\\
-30.7	0.0563892960757493\\
-30.8	0.0551299308260135\\
-30.9	0.0538981692342579\\
-31	0.052693429071951\\
-31.1	0.0515151394002331\\
-31.2	0.0503627403941965\\
-31.3	0.0492356831679526\\
-31.4	0.0481334296005832\\
-31.5	0.0470554521630757\\
-31.6	0.0460012337463254\\
-31.7	0.044970267490285\\
-31.8	0.0439620566143469\\
-31.9	0.0429761142490194\\
-32	0.0420119632689724\\
-32.1	0.0410691361275101\\
-32.2	0.0401471746925277\\
-32.3	0.0392456300840119\\
-32.4	0.0383640625131236\\
-32.5	0.0375020411229187\\
-32.6	0.0366591438307416\\
-32.7	0.035834957172329\\
-32.8	0.0350290761476642\\
-32.9	0.0342411040686026\\
-33	0.0334706524083067\\
-33.1	0.032717340652506\\
-33.2	0.0319807961526092\\
-33.3	0.0312606539806828\\
-33.4	0.0305565567863195\\
-33.5	0.029868154655398\\
-33.6	0.0291951049707589\\
-33.7	0.0285370722747956\\
-33.8	0.0278937281339699\\
-33.9	0.0272647510052608\\
-34	0.0266498261045411\\
-34.1	0.0260486452768921\\
-34.2	0.025460906868847\\
-34.3	0.0248863156025687\\
-34.4	0.0243245824519483\\
-34.5	0.0237754245206291\\
-34.6	0.0232385649219429\\
-34.7	0.0227137326607511\\
-34.8	0.0222006625171828\\
-34.9	0.0216990949322605\\
-35	0.0212087758953984\\
}--cycle;


\addplot[fill=mycolor4, draw=mycolor4, forget plot] 
table[row sep=crcr]{%
-35	0.0212087758953984\\
-34.9	0.0216990949322605\\
-34.8	0.0222006625171828\\
-34.7	0.0227137326607511\\
-34.6	0.0232385649219429\\
-34.5	0.0237754245206291\\
-34.4	0.0243245824519483\\
-34.3	0.0248863156025687\\
-34.2	0.025460906868847\\
-34.1	0.0260486452768921\\
-34	0.0266498261045411\\
-33.9	0.0272647510052608\\
-33.8	0.0278937281339699\\
-33.7	0.0285370722747956\\
-33.6	0.0291951049707589\\
-33.5	0.029868154655398\\
-33.4	0.0305565567863195\\
-33.3	0.0312606539806828\\
-33.2	0.0319807961526092\\
-33.1	0.032717340652506\\
-33	0.0334706524083067\\
-32.9	0.0342411040686026\\
-32.8	0.0350290761476642\\
-32.7	0.035834957172329\\
-32.6	0.0366591438307416\\
-32.5	0.0375020411229187\\
-32.4	0.0383640625131236\\
-32.3	0.0392456300840119\\
-32.2	0.0401471746925277\\
-32.1	0.0410691361275101\\
-32	0.0420119632689724\\
-31.9	0.0429761142490194\\
-31.8	0.0439620566143469\\
-31.7	0.044970267490285\\
-31.6	0.0460012337463254\\
-31.5	0.0470554521630757\\
-31.4	0.0481334296005832\\
-31.3	0.0492356831679526\\
-31.2	0.0503627403941965\\
-31.1	0.0515151394002331\\
-31	0.052693429071951\\
-30.9	0.0538981692342579\\
-30.8	0.0551299308260135\\
-30.7	0.0563892960757493\\
-30.6	0.0576768586780734\\
-30.5	0.0589932239706412\\
-30.4	0.0603390091115816\\
-30.3	0.0617148432572467\\
-30.2	0.0631213677401557\\
-30.1	0.0645592362469964\\
-30	0.0660291149965298\\
-29.9	0.0675316829172503\\
-29.8	0.0690676318246377\\
-29.7	0.0706376665978258\\
-29.6	0.0722425053555151\\
-29.5	0.0738828796309372\\
-29.4	0.0755595345456778\\
-29.3	0.0772732289821512\\
-29.2	0.0790247357545121\\
-29.1	0.0808148417777843\\
-29	0.0826443482349647\\
-28.9	0.0845140707418713\\
-28.8	0.0864248395094717\\
-28.7	0.0883774995034336\\
-28.6	0.0903729106006258\\
-28.5	0.0924119477422806\\
-28.4	0.0944955010835276\\
-28.3	0.0966244761389942\\
-28.2	0.0987997939241515\\
-28.1	0.101022391092087\\
-28	0.103293220065359\\
-27.9	0.105613249162591\\
-27.8	0.107983462719439\\
-27.7	0.11040486120357\\
-27.6	0.112878461323266\\
-27.5	0.115405296129252\\
-27.4	0.117986415109368\\
-27.3	0.120622884275648\\
-27.2	0.123315786243388\\
-27.1	0.126066220301786\\
-27	0.12887530247567\\
-26.9	0.131744165577912\\
-26.8	0.134673959252009\\
-26.7	0.1376658500044\\
-26.6	0.140721021226015\\
-26.5	0.143840673202573\\
-26.4	0.14702602311312\\
-26.3	0.150278305016321\\
-26.2	0.153598769823971\\
-26.1	0.156988685261225\\
-26	0.160449335813007\\
-25.9	0.16398202265608\\
-25.8	0.167588063576247\\
-25.7	0.171268792870132\\
-25.6	0.175025561231021\\
-25.5	0.178859735618217\\
-25.4	0.182772699109369\\
-25.3	0.186765850735252\\
-25.2	0.19084060529644\\
-25.1	0.194998393161373\\
-25	0.199240660045263\\
-24.9	0.203568866769351\\
-24.8	0.207984488999979\\
-24.7	0.212489016966997\\
-24.6	0.217083955161017\\
-24.5	0.221770822009016\\
-24.4	0.226551149527865\\
-24.3	0.231426482955315\\
-24.2	0.236398380358023\\
-24.1	0.241468412216223\\
-24	0.246638160984652\\
-23.9	0.251909220629385\\
-23.8	0.257283196140242\\
-23.7	0.262761703018476\\
-23.6	0.268346366739469\\
-23.5	0.274038822190212\\
-23.4	0.279840713081348\\
-23.3	0.28575369133365\\
-23.2	0.291779416438783\\
-23.1	0.297919554794294\\
-23	0.304175779012783\\
-22.9	0.310549767205278\\
-22.8	0.317043202238872\\
-22.7	0.323657770968733\\
-22.6	0.330395163444665\\
-22.5	0.337257072092422\\
-22.4	0.344245190870084\\
-22.3	0.351361214399795\\
-22.2	0.358606837075293\\
-22.1	0.365983752145686\\
-22	0.373493650775975\\
-21.9	0.381138221084948\\
-21.8	0.388919147161073\\
-21.7	0.396838108057128\\
-21.6	0.404896776764344\\
-21.5	0.413096819166937\\
-21.4	0.421439892977935\\
-21.3	0.429927646657312\\
-21.2	0.438561718313496\\
-21.1	0.447343734589366\\
-21	0.456275309533956\\
-20.9	0.465358043461132\\
-20.8	0.474593521796575\\
-20.7	0.483983313914465\\
-20.6	0.493528971965342\\
-20.5	0.50323202969665\\
-20.4	0.513094001267563\\
-20.3	0.523116380059723\\
-20.2	0.533300637485582\\
-20.1	0.543648221796098\\
-20	0.554160556889563\\
-19.9	0.564839041123407\\
-19.8	0.575685046130845\\
-19.7	0.586699915644261\\
-19.6	0.597884964327301\\
-19.5	0.609241476617577\\
-19.4	0.62077070558204\\
-19.3	0.632473871786941\\
-19.2	0.644352162184453\\
-19.1	0.656406729017911\\
-19	0.66863868874772\\
-18.9	0.681049120999897\\
-18.8	0.693639067539251\\
-18.7	0.706409531269171\\
-18.6	0.719361475259932\\
-18.5	0.732495821807452\\
-18.4	0.745813451524349\\
-18.3	0.759315202465122\\
-18.2	0.773001869287214\\
-18.1	0.786874202449671\\
-18	0.800932907451029\\
-17.9	0.815178644108019\\
-17.8	0.829612025876553\\
-17.7	0.844233619216411\\
-17.6	0.859043943000985\\
-17.5	0.874043467973228\\
-17.4	0.889232616249022\\
-17.3	0.904611760868933\\
-17.2	0.920181225399275\\
-17.1	0.935941283583318\\
-17	0.951892159043263\\
-16.9	0.968034025033632\\
-16.8	0.984367004246424\\
-16.7	1.00089116866843\\
-16.6	1.01760653949084\\
-16.5	1.03451308707123\\
-16.4	1.05161073094782\\
-16.3	1.06889933990584\\
-16.2	1.08637873209557\\
-16.1	1.10404867520174\\
-16	1.12190888666341\\
-15.9	1.13995903394384\\
-15.8	1.15819873484929\\
-15.7	1.17662755789582\\
-15.6	1.19524502272283\\
-15.5	1.2140506005521\\
-15.4	1.23304371469098\\
-15.3	1.25222374107799\\
-15.2	1.27159000886929\\
-15.1	1.29114180106413\\
-15	1.31087835516731\\
-14.9	1.33079886388666\\
-14.8	1.35090247586324\\
-14.7	1.37118829643197\\
-14.6	1.39165538841018\\
-14.5	1.4123027729116\\
-14.4	1.43312943018297\\
-14.3	1.45413430046045\\
-14.2	1.4753162848429\\
-14.1	1.49667424617881\\
-14	1.51820700996379\\
-13.9	1.53991336524511\\
-13.8	1.56179206552967\\
-13.7	1.58384182969201\\
-13.6	1.60606134287808\\
-13.5	1.62844925740102\\
-13.4	1.65100419362471\\
-13.3	1.67372474083043\\
-13.2	1.69660945806225\\
-13.1	1.7196568749461\\
-13	1.74286549247741\\
-12.9	1.76623378377199\\
-12.8	1.78976019477421\\
-12.7	1.81344314491668\\
-12.6	1.83728102772474\\
-12.5	1.86127221135911\\
-12.4	1.8854150390893\\
-12.3	1.90970782969001\\
-12.2	1.93414887775224\\
-12.1	1.95873645390015\\
-12	1.98346880490396\\
-11.9	2.0083441536789\\
-11.8	2.03336069915864\\
-11.7	2.05851661603153\\
-11.6	2.08381005432653\\
-11.5	2.10923913883473\\
-11.4	2.13480196835128\\
-11.3	2.16049661472111\\
-11.2	2.18632112167049\\
-11.1	2.2122735034048\\
-11	2.23835174295129\\
-10.9	2.26455379022351\\
-10.8	2.29087755978226\\
-10.7	2.31732092826528\\
-10.6	2.34388173145579\\
-10.5	2.37055776095685\\
-10.4	2.39734676043587\\
-10.3	2.42424642139997\\
-10.2	2.45125437845954\\
-10.1	2.47836820403338\\
-10	2.50558540244441\\
-9.9	2.53290340335038\\
-9.8	2.56031955444899\\
-9.7	2.58783111339113\\
-9.6	2.61543523883011\\
-9.5	2.64312898052822\\
-9.4	2.67090926843483\\
-9.3	2.69877290064279\\
-9.2	2.72671653012138\\
-9.1	2.75473665011565\\
-9	2.78282957809189\\
-8.9	2.81099143809925\\
-8.8	2.83921814140631\\
-8.7	2.86750536525978\\
-8.6	2.89584852960019\\
-8.5	2.92424277155626\\
-8.4	2.95268291752577\\
-8.3	2.98116345263642\\
-8.2	3.00967848736494\\
-8.1	3.03822172107723\\
-8	3.06678640223656\\
-7.9	3.09536528501042\\
-7.8	3.12395058199111\\
-7.7	3.15253391272908\\
-7.6	3.18110624776358\\
-7.5	3.2096578478214\\
-7.4	3.23817819784292\\
-7.3	3.26665593548554\\
-7.2	3.29507877374914\\
-7.1	3.32343341736737\\
-7	3.35170547261329\\
-6.9	3.37987935018104\\
-6.8	3.40793816082645\\
-6.7	3.4358636034834\\
-6.6	3.46363584562\\
-6.5	3.49123339566281\\
-6.4	3.51863296740232\\
-6.3	3.54580933640078\\
-6.2	3.5727351885607\\
-6.1	3.59938096118096\\
-6	3.62571467703465\\
-5.9	3.65170177225227\\
-5.8	3.67730491909151\\
-5.7	3.70248384502598\\
-5.6	3.72719514999459\\
-5.5	3.75139212412507\\
-5.4	3.77502456878187\\
-5.3	3.79803862439201\\
-5.2	3.82037660916945\\
-5.1	3.84197687358444\\
-5	3.86277367619797\\
-4.9	3.88269708728629\\
-4.8	3.9016729274921\\
-4.7	3.91962274952424\\
-4.6	3.93646387164332\\
-4.5	3.95210947226181\\
-4.4	3.96646875538918\\
-4.3	3.97944719678892\\
-4.2	3.99094688050001\\
-4.1	4.00086693472185\\
-4	4.00910407487808\\
-3.9	4.01555325988219\\
-3.8	4.02010846516119\\
-3.7	4.02266357282185\\
-3.6	4.02311337547529\\
-3.5	4.02135468573547\\
-3.4	4.01728753840604\\
-3.3	4.01081646707052\\
-3.2	4.00185183147885\\
-3.1	3.99031116711659\\
-3	3.97612052403487\\
-2.9	3.95921575880678\\
-2.8	3.93954374173418\\
-2.7	3.91706344146564\\
-2.6	3.89174685120009\\
-2.5	3.86357972469483\\
-2.4	3.83256209625363\\
-2.3	3.79870856645236\\
-2.2	3.76204834412005\\
-2.1	3.72262504446904\\
-2	3.68049625263297\\
-1.9	3.63573287060005\\
-1.8	3.58841827305966\\
-1.7	3.53864730357087\\
-1.6	3.48652514642614\\
-1.5	3.43216611150894\\
-1.4	3.37569236938853\\
-1.3	3.31723267205807\\
-1.2	3.25692109141712\\
-1.1	3.19489580320042\\
-1	3.13129793896288\\
-0.9	3.06627052332905\\
-0.800000000000001	2.99995750834356\\
-0.700000000000001	2.93250291169424\\
-0.600000000000001	2.8640500610258\\
-0.5	2.79474094265311\\
-0.4	2.72471564978523\\
-0.300000000000001	2.65411192290023\\
-0.200000000000001	2.58306477313486\\
-0.100000000000001	2.51170617841643\\
0	2.44016484149\\
0.0999999999999996	2.36856599889817\\
0.199999999999999	2.29703127026924\\
0.299999999999999	2.22567853788182\\
0.399999999999999	2.15462184732729\\
0.5	2.08397132112335\\
0.6	2.01383307828683\\
0.699999999999999	1.94430915410811\\
0.799999999999999	1.87549741564319\\
0.899999999999999	1.80749146972239\\
1	1.74038056153704\\
1.1	1.67424946308385\\
1.2	1.60917835189679\\
1.3	1.54524268155687\\
1.4	1.48251304641883\\
1.5	1.42105504381052\\
1.6	1.36092913762638\\
1.7	1.30219052773314\\
1.8	1.24488902992113\\
1.9	1.18906897125782\\
2	1.1347691056288\\
2.1	1.08202255398746\\
2.2	1.03085677338939\\
2.3	0.981293558277233\\
2.4	0.933349076732156\\
2.5	0.887033943549863\\
2.6	0.842353331067556\\
2.7	0.799307117702855\\
2.8	0.757890073205767\\
2.9	0.71809207870928\\
3	0.67989837882815\\
3.1	0.643289862329208\\
3.2	0.60824336730377\\
3.3	0.574732006328977\\
3.4	0.542725506818769\\
3.5	0.512190561636303\\
3.6	0.483091185061369\\
3.7	0.455389069365381\\
3.8	0.429043937524991\\
3.9	0.404013887982046\\
4	0.380255727809399\\
4.1	0.357725291145544\\
4.2	0.336377740293612\\
4.3	0.316167847421078\\
4.4	0.297050255327442\\
4.5	0.278979716252924\\
4.6	0.261911308170031\\
4.7	0.245800628422836\\
4.8	0.230603964950594\\
4.9	0.216278445649777\\
5	0.202782166691504\\
5.1	0.190074300820931\\
5.2	0.178115186824614\\
5.3	0.166866401465072\\
5.4	0.156290815253688\\
5.5	0.14635263346878\\
5.6	0.137017423830499\\
5.7	0.128252132223365\\
5.8	0.120025087815649\\
5.9	0.11230599886703\\
6	0.10506594044608\\
6.1	0.0982773352008582\\
6.2	0.0919139282421831\\
6.3	0.0859507571128827\\
6.4	0.0803641177293912\\
6.5	0.0751315270964473\\
6.6	0.0702316835126037\\
6.7	0.0656444249048146\\
6.8	0.0613506858553381\\
6.9	0.0573324538139917\\
7	0.0535727249237721\\
7.1	0.0500554598281176\\
7.2	0.0467655397736122\\
7.3	0.0436887232726536\\
7.4	0.0408116035462652\\
7.5	0.0381215669276735\\
7.6	0.0356067523721265\\
7.7	0.0332560121874523\\
7.8	0.0310588740726979\\
7.9	0.0290055045285423\\
8	0.0270866736827171\\
8.1	0.0252937215560998\\
8.2	0.0236185257801597\\
8.3	0.0220534707637854\\
8.4	0.0205914182969109\\
8.5	0.0192256795695888\\
8.6	0.0179499885779911\\
8.7	0.0167584768830272\\
8.8	0.0156456496827551\\
8.9	0.0146063631562608\\
9	0.0136358030341092\\
9.1	0.0127294643486967\\
9.2	0.0118831323167094\\
9.3	0.0110928643053384\\
9.4	0.0103549728338296\\
9.5	0.0096660095622464\\
9.6	0.00902275021998341\\
9.7	0.00842218042745062\\
9.8	0.00786148236548057\\
9.9	0.0073380222482772\\
10	0.00684933855714311\\
10.1	0.00639313099371655\\
10.2	0.00596725011302034\\
10.3	0.00556968759822999\\
10.4	0.00519856714069796\\
10.5	0.0048521358904081\\
10.6	0.0045287564436465\\
10.7	0.0042268993362926\\
10.8	0.00394513601269633\\
10.9	0.0036821322416401\\
11	0.00343664195238463\\
11.1	0.003207501465228\\
11.2	0.00299362409241473\\
11.3	0.0027939950865508\\
11.4	0.00260766691498307\\
11.5	0.00243375483981948\\
11.6	0.00227143278444241\\
11.7	0.00211992946848468\\
11.8	0.00197852479430357\\
11.9	0.00184654646899774\\
12	0.00172336684696961\\
12.1	0.00160839997894375\\
12.2	0.00150109885421606\\
12.3	0.00140095282371073\\
12.4	0.0013074851922012\\
12.5	0.00122025096876627\\
12.6	0.00113883476523766\\
12.7	0.00106284883304195\\
12.8	0.000991931229434755\\
12.9	0.000925744104711203\\
13	0.000863972102488727\\
13.1	0.000806320865690329\\
13.2	0.000752515641296579\\
13.3	0.000702299977407604\\
13.4	0.000655434506557072\\
13.5	0.000611695809605837\\
13.6	0.00057087535492788\\
13.7	0.000532778507926094\\
13.8	0.000497223606247132\\
13.9	0.000464041096362196\\
14	0.000433072727466166\\
14.1	0.000404170798908258\\
14.2	0.000377197457612631\\
14.3	0.000352024042193069\\
14.4	0.000328530470660311\\
14.5	0.000306604668840207\\
14.6	0.000286142036811639\\
14.7	0.000267044950831771\\
14.8	0.000249222298405337\\
14.9	0.000232589044296417\\
15	0.000217065825427931\\
}
\closedcycle;

\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-35	0.0569387479459991\\
-32.6	0.0975529306084368\\
-30.7	0.148414437172811\\
-29.1	0.209907971159673\\
-27.7	0.28236632581838\\
-26.4	0.369192478467127\\
-25.2	0.469305414911808\\
-24.1	0.580394652174654\\
-23.1	0.69910130914932\\
-22.1	0.835868618051819\\
-21.1	0.991441171567701\\
-20.1	1.16609351389464\\
-19.1	1.35960213933915\\
-18.1	1.57126833285032\\
-17	1.82374454319275\\
-15.8	2.1204702359197\\
-14.6	2.43669317260794\\
-13.2	2.82639742430764\\
-11.7	3.26402614536693\\
-9.90000000000001	3.81009534811226\\
-7.8	4.46771649295063\\
-5.1	5.33413056166982\\
-1.3	6.57545618512032\\
4.9	8.6235069276823\\
15	11.9753500217492\\
};
\addlegendentry{$\log\left(1+{P_2}/{2\sigma_2^2}\right)$}

\node[below right, align=left, draw=black,rounded corners,fill=white,inner sep=1ex,rotate=35]
at (rel axis cs:0.09,0.315) {Inadmissible Region};

\node[below right, align=left, draw=black, rounded corners,fill=red!55!white,inner sep=0.45ex]
at (rel axis cs:0.6,0.342) {?};

\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
-10	2.51\\
};

\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
-10	2.51\\
};

\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
-10	3.81\\
};

    \addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
-3.3	4.01\\
};

\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
-3.3	4.54\\
};

\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
-3.3	5.94\\
};

%    \addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%4	0.38\\
%};

%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%4	8.63\\
%};

%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%4	10.07\\
%};

    \addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1.1	1.67\\
};

\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1.1	6.33\\
};

\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
1.1	7.76\\
};

\node[right, align=left, font=\small]
at (axis cs:-11.7,1.9) {2.51};

\node[right, align=left, font=\small]
at (axis cs:-12.4,4.55) {3.81};

\node[right, align=left, font=\small]
at (axis cs:-5.3,3.35) {4.01};

\node[right, align=left, font=\small]
at (axis cs:-10.5,7.3) {4.54};

\node[right, align=left, font=\small]
at (axis cs:-5.95,6.7) {5.94};

\node[right, align=left, font=\small]
at (axis cs:-0.5,1.02) {1.67};

\node[right, align=left, font=\small]
at (axis cs:-0.53,5.68) {6.33};

\node[right, align=left, font=\small]
at (axis cs:-5.2,9.7) {7.76};

\draw[-{stealth}, color=black] (axis cs:-7.5,7.0) -- (axis cs:-3.4,4.57);
\draw[-{stealth}, color=black] (axis cs:-2.5,9.2) -- (axis cs:1.1,7.82);

\addplot [dashed, color=black, line width=0.5pt]
  table[row sep=crcr]{%
x	y\\
6.513	1.67\\
0.843	1.67\\
}--cycle;

\addplot [dashed, color=black, line width=0.5pt]
  table[row sep=crcr]{%
x	y\\
6.917	6.33\\
1.257	6.33\\
}--cycle;

\draw[{stealth}-{stealth}, color=black,thick] (axis cs:6.279,1.67) -- (axis cs:6.279,6.33);
\node[below right, align=left, draw=none]
at (rel axis cs:0.74,0.33) {\small $4.66\,\frac{\text{bits}}{\text{sym}}$};

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig7.tikz <==
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\begin{tikzpicture}[inside/.style={fill=mycolor4!70!white,fill opacity=0.5,draw opacity=0.5,thick},
                        outside/.style={thick}]
\centering
\hspace{-.3cm}
\begin{groupplot}[
 group style={
    group size=3 by 1,
    horizontal sep=35pt,
    group name=G},
    scale only axis,
    %view={0}{90},
unbounded coords=jump,
xmin=0,
xmax=10,
%xlabel style={font=\color{black},at={(axis description cs:0.55,-0.02)}},
xlabel style={font=\footnotesize,at={(axis description cs:0.3,0.02)},rotate=-10},
xlabel={$R_1 \: \textup{(bits/sym)}$},
ymin=0,
ymax=12,
%ylabel style={font=\color{black},at={(axis description cs:0.956,0.19)}},
ylabel style={font=\footnotesize,at={(axis description cs:0.94,0.14)},rotate=45},
ylabel={$R_2 \: \textup{(bits/sym)}$},
zmin=0,
zmax=10,
%zlabel style={font=\color{black},at={(axis description cs:0.05,1.015)}},
zlabel style={font=\footnotesize,at={(axis description cs:-0.05,0.5)},rotate=0},
zlabel={$R_3 \: \textup{(bits/sym)}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
%ylabel near ticks,
%xlabel near ticks,
legend style={font=\footnotesize,legend cell align=left,at={(1.55,1.3)},legend columns=3,column sep=8pt},
width=0.265\textwidth,
height=0.25\textwidth,
every axis/.append style={font=\footnotesize}]

%%%%% -10dBm plot %%%%%%
\nextgroupplot[title=(a)]

\draw[inside](0,0,0)--(0,2.51,0)--(0,2.51,2.51)--(0,0,2.51)--(0,0,0);
        \draw[inside](0,0,0)--(2.51,0,0)--(2.51,0,2.51)--(0,0,2.51)--(0,0,0);
        \draw[inside](0,0,0)--(2.51,0,0)--(2.51,2.51,0)--(0,2.51,0)--(0,0,0);
        \draw[inside](2.51,2.51,2.51)--(2.51,0,2.51)--(2.51,0,0)--(2.51,2.51,0)--(2.51,2.51,2.51);
        \draw[inside](2.51,2.51,2.51)--(0,2.51,2.51)--(0,2.51,0)--(2.51,2.51,0)--(2.51,2.51,2.51);
        \draw[inside](2.51,2.51,2.51)--(0,2.51,2.51)--(0,0,2.51)--(2.51,0,2.51)--(2.51,2.51,2.51);
        \draw[inside](2.51,0,0)--(2.51,0,2.51);
        \draw[inside](0,2.51,0)--(0,2.51,2.51);


\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,2.51,0) -- (0.6,2.51,0) -- (0.6,2.51,0.6) -- (0,2.51,0.6) -- (0,2.51,0);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (2.51,0.6,0.3) -- (2.51,0.6,0) -- (0.6,2.51,0) -- (0.6,2.51,0.6) -- (2.51,0.6,0.3);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (2.51,0,0) -- (2.51,0,0.6) -- (2.51,0.3,0.6) -- (2.51,0.6,0.3) -- (2.51,0.6,0) -- (2.51,0,0);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0.6,2.51,0.6) -- (0,2.51,0.6) -- (0,0.6,2.51) -- (0.3,0.6,2.51) -- (0.6,2.51,0.6);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,2.51) -- (0,0.6,2.51) -- (0.3,0.6,2.51) -- (0.6,0.3,2.51) -- (0.6,0,2.51) -- (0,0,2.51);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0.6,0.3,2.51) -- (0.6,0,2.51) -- (2.51,0,0.6) -- (2.51,0.3,0.6) -- (0.6,0.3,2.51);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,0) -- (0,0,2.51) -- (0.6,0,2.51) -- (2.51,0,0.6) -- (2.51,0,0) -- (0,0,0);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,0) -- (0,2.51,0) -- (0,2.51,0.6) -- (0,0.6,2.51) -- (0,0,2.51) -- (0,0,0);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,0) -- (2.51,0,0) -- (2.51,0.6,0) -- (0.6,2.51,0) -- (0,2.51,0) -- (0,0,0);



        

        
\draw[outside](0,0,0)--(0,3.81,0)--(0,3.81,3.81)--(0,0,3.81)--(0,0,0);
        \draw[outside](0,0,0)--(3.81,0,0)--(3.81,0,3.81)--(0,0,3.81)--(0,0,0);
        \draw[outside](0,0,0)--(3.81,0,0)--(3.81,3.81,0)--(0,3.81,0)--(0,0,0);
        \draw[outside](3.81,3.81,3.81)--(3.81,0,3.81)--(3.81,0,0)--(3.81,3.81,0)--(3.81,3.81,3.81);
        \draw[outside](3.81,3.81,3.81)--(0,3.81,3.81)--(0,3.81,0)--(3.81,3.81,0)--(3.81,3.81,3.81);
        \draw[outside](3.81,3.81,3.81)--(0,3.81,3.81)--(0,0,3.81)--(3.81,0,3.81)--(3.81,3.81,3.81);
        \draw[outside](0,0,0)--(0,3.81,0)--(0,3.81,3.81)--(0,0,3.81)--(0,0,0);
        \draw[outside](0,0,0)--(3.81,0,0)--(3.81,0,3.81)--(0,0,3.81)--(0,0,0);
        \draw[outside](0,0,0)--(3.81,0,0)--(3.81,3.81,0)--(0,3.81,0)--(0,0,0);
        \draw[outside](3.81,3.81,3.81)--(3.81,0,3.81)--(3.81,0,0)--(3.81,3.81,0)--(3.81,3.81,3.81);
        \draw[outside](3.81,3.81,3.81)--(0,3.81,3.81)--(0,3.81,0)--(3.81,3.81,0)--(3.81,3.81,3.81);
        \draw[outside](3.81,3.81,3.81)--(0,3.81,3.81)--(0,0,3.81)--(3.81,0,3.81)--(3.81,3.81,3.81);
        
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%table[row sep=crcr]{%
%x y z\\
%2.51 0 0\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%table[row sep=crcr]{%
%x y z\\
%2.51 0 0\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%table[row sep=crcr]{%
%x y z\\
%3.81 0 0\\
%};        
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%table[row sep=crcr]{%
%x y z\\
%0 0.2 0\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%table[row sep=crcr]{%
%x y z\\
%0 0.24 0\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%table[row sep=crcr]{%
%x y z\\
%0 0.48 0\\
%};        
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%table[row sep=crcr]{%
%x y z\\
%0 0 0.2\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%table[row sep=crcr]{%
%x y z\\
%0 0 0.24\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%table[row sep=crcr]{%
%x y z\\
%0 0 0.48\\
%};        

        
%\legend{}
\node at (axis cs:10.85,10.85,10.85){\bf (a)};

%%%%% -3.3dBm plot %%%%%%
\nextgroupplot[title=(b)]

\draw[inside](0,0,0)--(0,4.01,0)--(0,4.01,4.34)--(0,0,4.34)--(0,0,0);
        \draw[inside](0,0,0)--(4.34,0,0)--(4.34,0,4.34)--(0,0,4.34)--(0,0,0);
        \draw[inside](0,0,0)--(4.34,0,0)--(4.34,4.01,0)--(0,4.01,0)--(0,0,0);
        \draw[inside](4.34,4.01,4.34)--(4.34,0,4.34)--(4.34,0,0)--(4.34,4.01,0)--(4.34,4.01,4.34);
        \draw[inside](4.34,4.01,4.34)--(0,4.01,4.34)--(0,4.01,0)--(4.34,4.01,0)--(4.34,4.01,4.34);
        \draw[inside](4.34,4.01,4.34)--(0,4.01,4.34)--(0,0,4.34)--(4.34,0,4.34)--(4.34,4.01,4.34);
        \draw[inside](4.34,0,0)--(4.34,0,4.34);
        \draw[inside](0,4.01,0)--(0,4.01,4.34);
        

\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,5.04,0) -- (1.2,5.04,0) -- (1.2,5.04,1.2) -- (0,5.04,1.2) -- (0,5.04,0);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (5.04,1.2,0.6) -- (5.04,1.2,0) -- (1.2,5.04,0) -- (1.2,5.04,1.2) -- (5.04,1.2,0.6);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (5.04,0,0) -- (5.04,0,1.2) -- (5.04,0.6,1.2) -- (5.04,1.2,0.6) -- (5.04,1.2,0) -- (5.04,0,0);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (1.2,5.04,1.2) -- (0,5.04,1.2) -- (0,1.2,5.04) -- (0.6,1.2,5.04) -- (1.2,5.04,1.2);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,5.04) -- (0,1.2,5.04) -- (0.6,1.2,5.04) -- (1.2,0.6,5.04) -- (1.2,0,5.04) -- (0,0,5.04);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (1.2,0.6,5.04) -- (1.2,0,5.04) -- (5.04,0,1.2) -- (5.04,0.6,1.2) -- (1.2,0.6,5.04);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,0) -- (0,0,5.04) -- (1.2,0,5.04) -- (5.04,0,1.2) -- (5.04,0,0) -- (0,0,0);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,0) -- (0,5.04,0) -- (0,5.04,1.2) -- (0,1.2,5.04) -- (0,0,5.04) -- (0,0,0);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,0) -- (5.04,0,0) -- (5.04,1.2,0) -- (1.2,5.04,0) -- (0,5.04,0) -- (0,0,0);
        
        
\draw[outside](0,0,0)--(0,5.94,0)--(0,5.94,5.94)--(0,0,5.94)--(0,0,0);
        \draw[outside](0,0,0)--(5.94,0,0)--(5.94,0,5.94)--(0,0,5.94)--(0,0,0);
        \draw[outside](0,0,0)--(5.94,0,0)--(5.94,5.94,0)--(0,5.94,0)--(0,0,0);
        \draw[outside](5.94,5.94,5.94)--(5.94,0,5.94)--(5.94,0,0)--(5.94,5.94,0)--(5.94,5.94,5.94);
        \draw[outside](5.94,5.94,5.94)--(0,5.94,5.94)--(0,5.94,0)--(5.94,5.94,0)--(5.94,5.94,5.94);
        \draw[outside](5.94,5.94,5.94)--(0,5.94,5.94)--(0,0,5.94)--(5.94,0,5.94)--(5.94,5.94,5.94);
        
        
\addplot[area legend, draw=black, fill=white,thick]
table[row sep=crcr] {%
x	y\\
0	0\\
}--cycle;
\addlegendentry{$\mathcal{C}_{\textup{out}}$ ($\textrm{Theorem}~\ref{thm:OBgenieK}$)}

\addplot[area legend, draw=black, fill=blue!40!white,thick]
table[row sep=crcr] {%
x	y\\
0	0\\
}--cycle;
\addlegendentry{Time-sharing inner bound}


\addplot[area legend, draw=black, fill=mycolor4!70!white,thick]
table[row sep=crcr] {%
x	y\\
0	0\\
}--cycle;
\addlegendentry{TIN}


%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%x y z\\
%4.34 0 0\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%x y z\\
%5.04 0 0\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%x y z\\
%5.94 0 0\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%x y z\\
%0 0.1 0\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%x y z\\
%0 0.79 0\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%x y z\\
%0 1.14 0\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%x y z\\
%0 0 0.1\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%x y z\\
%0 0 0.79\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%x y z\\
%0 0 1.14\\
%};


\node at (axis cs:10.85,10.85,10.85){\bf (b)};

%%%%% 1.1dBm plot %%%%%%
\nextgroupplot[every axis/.append style={font=\footnotesize},title=(c)]
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,6.95,0) -- (1.5,6.95,0) -- (1.5,6.95,1.5) -- (0,6.95,1.5) -- (0,6.95,0);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (6.95,1.5,0.75) -- (6.95,1.5,0) -- (1.5,6.95,0) -- (1.5,6.95,1.5) -- (6.95,1.5,0.75);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (6.95,0,0) -- (6.95,0,1.5) -- (6.95,0.75,1.5) -- (6.95,1.5,0.75) -- (6.95,1.5,0) -- (6.95,0,0);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (1.5,6.95,1.5) -- (0,6.95,1.5) -- (0,1.5,6.95) -- (0.75,1.5,6.95) -- (1.5,6.95,1.5);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,6.95) -- (0,1.5,6.95) -- (0.75,1.5,6.95) -- (1.5,0.75,6.95) -- (1.5,0,6.95) -- (0,0,6.95);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (1.5,0.75,6.95) -- (1.5,0,6.95) -- (6.95,0,1.5) -- (6.95,0.75,1.5) -- (1.5,0.75,6.95);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,0) -- (0,0,6.95) -- (1.5,0,6.95) -- (6.95,0,1.5) -- (6.95,0,0) -- (0,0,0);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,0) -- (0,6.95,0) -- (0,6.95,1.5) -- (0,1.5,6.95) -- (0,0,6.95) -- (0,0,0);
\draw[fill=blue!40!white,fill opacity=0.5,draw opacity=0.5] (0,0,0) -- (6.95,0,0) -- (6.95,1.5,0) -- (1.5,6.95,0) -- (0,6.95,0) -- (0,0,0);

\draw[inside](0,0,0)--(0,1.67,0)--(0,1.67,2.9)--(0,0,2.9)--(0,0,0);
        \draw[inside](0,0,0)--(2.9,0,0)--(2.9,0,2.9)--(0,0,2.9)--(0,0,0);
        \draw[inside](0,0,0)--(2.9,0,0)--(2.9,1.67,0)--(0,1.67,0)--(0,0,0);
        \draw[inside](2.9,1.67,2.9)--(2.9,0,2.9)--(2.9,0,0)--(2.9,1.67,0)--(2.9,1.67,2.9);
        \draw[inside](2.9,1.67,2.9)--(0,1.67,2.9)--(0,1.67,0)--(2.9,1.67,0)--(2.9,1.67,2.9);
        \draw[inside](2.9,1.67,2.9)--(0,1.67,2.9)--(0,0,2.9)--(2.9,0,2.9)--(2.9,1.67,2.9);
        \draw[inside](2.9,0,0)--(2.9,0,2.9);
        \draw[inside](0,1.67,0)--(0,1.67,2.9);
        
        
\draw[outside](0,0,0)--(0,7.76,0)--(0,7.76,7.83)--(0,0,7.83)--(0,0,0);
        \draw[outside](0,0,0)--(7.83,0,0)--(7.83,0,7.83)--(0,0,7.83)--(0,0,0);
        \draw[outside](0,0,0)--(7.83,0,0)--(7.83,7.76,0)--(0,7.76,0)--(0,0,0);
        \draw[outside](7.83,7.76,7.83)--(7.83,0,7.83)--(7.83,0,0)--(7.83,7.76,0)--(7.83,7.76,7.83);
        \draw[outside](7.83,7.76,7.83)--(0,7.76,7.83)--(0,7.76,0)--(7.83,7.76,0)--(7.83,7.76,7.83);
        \draw[outside](7.83,7.76,7.83)--(0,7.76,7.83)--(0,0,7.83)--(7.83,0,7.83)--(7.83,7.76,7.83);









%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%x y z\\
%0 1.67 0\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%x y z\\
%0 6.33 0\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%x y z\\
%0 7.76 0\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%x y z\\
%0 0.19 0\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%x y z\\
%0 1.99 0\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%x y z\\
%0 2.54 0\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%x y z\\
%0 0 0.19\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%x y z\\
%0 0 1.99\\
%};
%\addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
%  table[row sep=crcr]{%
%x y z\\
%0 0 2.54\\
%};






\node at (axis cs:10.85,10.85,10.85){\bf (c)};

\end{groupplot}
\end{tikzpicture}

==> fig8.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.80000,0.42353,0.80000}%
\begin{tikzpicture}

\begin{axis}[%
every axis/.append style={font=\large},
width=1.3\columnwidth,
%width=0.65\textwidth,
height=1.1\columnwidth,
%height=0.35\textwidth,
scale only axis,
xmin=-30,
xmax=20,
xlabel={$P_2~\text{(dBm)}$},
ymin=0,
ymax=10,
ylabel={$R_2$ (bits/sym)},
ylabel near ticks,
xlabel near ticks,
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={
legend pos=north west,legend cell align=left,row sep=-0.5ex,grid style={dashed},font=\large
}
]

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
-35	0.0212088757032944\\
-32.2	0.0401473623923465\\
-30.1	0.0645595355527604\\
-28.4	0.0944959346975764\\
-26.9	0.131744762462482\\
-25.6	0.175026342609286\\
-24.5	0.221771796526355\\
-23.5	0.274040005382425\\
-22.5	0.337258497781001\\
-21.6	0.404898450408183\\
-20.7	0.483985263110675\\
-19.9	0.564841256846442\\
-19.1	0.656409229079536\\
-18.3	0.759318001265541\\
-17.5	0.874046575642645\\
-16.7	1.00089459042355\\
-15.9	1.13996276974234\\
-15.1	1.29114584560302\\
-14.3	1.45413864351546\\
-13.5	1.62845388445451\\
-12.7	1.81344803797966\\
-11.8	2.03336586680064\\
-10.9	2.26455920397164\\
-9.9	2.53290905512615\\
-8.8	2.83922400854946\\
-6.1	3.59938703119052\\
-5.6	3.72720115125461\\
-5.2	3.820382506903\\
-4.8	3.90167866483552\\
-4.5	3.95211504344391\\
-4.2	3.99095223970475\\
-3.9	4.01555835665688\\
-3.7	4.02266846538362\\
-3.5	4.0213593508387\\
-3.3	4.01082088263029\\
-3.1	3.99031531324847\\
-2.9	3.95921961889668\\
-2.7	3.91706700315824\\
-2.5	3.86358298067969\\
-2.3	3.79871151494019\\
-2.1	3.72262768928859\\
-1.9	3.635735220901\\
-1.7	3.53864937317674\\
-1.5	3.43216791801152\\
-1.2	3.25692254190964\\
-0.899999999999999	3.06627166802443\\
-0.5	2.79474175743983\\
0.100000000000001	2.36856646610032\\
0.700000000000003	1.94430940887094\\
1.1	1.6742496286161\\
1.4	1.48251316453008\\
1.7	1.30219061098087\\
2	1.13476916358479\\
2.3	0.981293598133384\\
2.6	0.842353358148614\\
2.9	0.718092096897749\\
3.2	0.608243379386295\\
3.5	0.512190569581229\\
3.8	0.429043942700872\\
4.1	0.357725294489491\\
4.4	0.297050257472023\\
4.7	0.245800629789443\\
5.1	0.190074301564053\\
5.5	0.146352633869689\\
5.9	0.112305999081968\\
6.4	0.0803641178273296\\
7	0.0535727249616329\\
7.7	0.0332560121998569\\
8.6	0.0179499885809236\\
9.9	0.00733802224863922\\
12.1	0.00160839997895579\\
18.5	1.93472597374011e-05\\
40	6.86384282744257e-12\\
};
\addlegendentry{TIN (Model)}

\addplot [name path=A, color=blue, line width=1.5pt]
  table[row sep=crcr]{%
-35	0.0212088757033939\\
-32.2	0.040147362393661\\
-30.1	0.0645595355618838\\
-28.4	0.0944959347415661\\
-26.9	0.131744762639094\\
-25.6	0.175026343199583\\
-24.5	0.221771798168014\\
-23.5	0.274040009549061\\
-22.5	0.337258508372599\\
-21.6	0.40489847496606\\
-20.7	0.483985320117796\\
-19.9	0.564841377463381\\
-19.1	0.656409484454542\\
-18.3	0.759318542218196\\
-17.5	0.874047721834962\\
-16.7	1.00089701911357\\
-15.9	1.13996791492578\\
-15.1	1.29115674110178\\
-14.3	1.45416170171541\\
-13.5	1.62850264467576\\
-12.7	1.81355105646094\\
-11.8	2.03360457047141\\
-10.9	2.26511157366706\\
-9.9	2.534309863961\\
-8.9	2.81454300452334\\
-7.8	3.13377677434966\\
-6.6	3.4933004489468\\
-5.3	3.8946054959454\\
-4.1	4.27620831878078\\
-3.1	4.60468624590121\\
-2.3	4.87766419307949\\
-1.6	5.12789683237467\\
-1	5.35488494877176\\
-0.5	5.5564348855283\\
-0.100000000000001	5.72837940126119\\
0.300000000000004	5.91230224344093\\
0.700000000000003	6.1108405806923\\
1	6.27107149285244\\
1.3	6.44241761879909\\
1.6	6.62612507988011\\
1.9	6.8233507137619\\
2.2	7.03508722619362\\
2.5	7.26208955218134\\
2.8	7.5048129314145\\
3.1	7.76337292221351\\
3.4	8.03753456320285\\
3.7	8.32673271352194\\
4	8.63011978397483\\
4.3	8.94663243470261\\
4.7	9.38697483579189\\
5.1	9.84549302556586\\
5.5	10.3192182418375\\
6	10.9286058557426\\
6.6	11.6791313389405\\
7.3	12.5734519529837\\
8.2	13.7421461620657\\
8.4	14.0037897774929\\
};
\addlegendentry{Lower bound (Model)}

\addplot [name path=B, color=black, mark = square*, mark size=2.0, mark repeat=5, mark phase=3, line width=1.5pt]
  table[row sep=crcr]{%
-35	0.0569387479462549\\
-32.6	0.0975529306107248\\
-30.7	0.148414437185494\\
-29.1	0.209907971212729\\
-27.7	0.282366326001565\\
-26.4	0.36919247903829\\
-25.2	0.469305416521067\\
-24.1	0.580394656278436\\
-23.1	0.699101318643329\\
-22.1	0.835868639742763\\
-21.1	0.991441220483189\\
-20.1	1.16609362275528\\
-19.1	1.35960237846081\\
-18.1	1.57126885153212\\
-17	1.82374574241037\\
-15.8	2.12047318423836\\
-14.6	2.43670032384599\\
-13.2	2.8264172426248\\
-11.7	3.2640843988591\\
-9.90000000000001	3.81030471952304\\
-7.8	4.46863451569131\\
-5.5	5.2092756807648\\
-3.6	5.83903310887627\\
-2.3	6.28899420902385\\
-1.40000000000001	6.61975027142837\\
-0.700000000000003	6.89625279879925\\
-0.100000000000001	7.15377034091018\\
0.399999999999999	7.38843643787959\\
0.899999999999999	7.64687757718504\\
1.3	7.87460315446236\\
1.7	8.12416931327461\\
2.1	8.39823488900258\\
2.5	8.69886020802652\\
2.9	9.02722702348491\\
3.3	9.38346139975988\\
3.7	9.76661338976868\\
4.1	10.1747999797216\\
4.6	10.7163081767425\\
5.1	11.2872096385049\\
5.7	12.0030113247601\\
6.4	12.8693687651288\\
7.3	14.015994494523\\
8.5	15.5774505612393\\
10.5	18.2154870306882\\
15	24.1886570472966\\
};
\addlegendentry{Upper bound ($\textrm{Theorem}~\ref{thm:OBgenieK}$)}

\addplot [color=mycolor4, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-35	0.0212086355661185\\
-32.2	0.0401461745729819\\
-30.1	0.0645556236496247\\
-28.4	0.0944857404379604\\
-26.9	0.131721205916328\\
-25.6	0.174978032299528\\
-24.5	0.221683708982759\\
-23.5	0.273888958504919\\
-22.5	0.337001466153133\\
-21.6	0.40448681788358\\
-20.7	0.483331306828539\\
-19.9	0.563861698942453\\
-19.1	0.654952981263321\\
-18.3	0.757170369853519\\
-17.5	0.870905784109667\\
-16.7	0.996340978559076\\
-15.9	1.13341877316731\\
-15.1	1.28182445477435\\
-14.3	1.4409776399577\\
-13.4	1.63180882883277\\
-12.5	1.83357026186221\\
-11.4	2.09206548760103\\
-10	2.43319615121745\\
-7.8	2.96990525099092\\
-6.9	3.17864600005078\\
-6.1	3.35348256416747\\
-5.4	3.49539759226373\\
-4.8	3.6069960671375\\
-4.2	3.707873666541\\
-3.6	3.79679097764901\\
-3.1	3.86099427298081\\
-2.6	3.91569893696066\\
-2.1	3.96058641248904\\
-1.6	3.99549888574864\\
-1.1	4.02044434753795\\
-0.600000000000001	4.0355924067456\\
-0.100000000000001	4.04126130916546\\
0.5	4.03618787101106\\
1.1	4.01907516061369\\
1.7	3.99102940903465\\
2.3	3.95323287837497\\
3	3.89840988853168\\
3.8	3.82385482634707\\
4.7	3.72781222265998\\
5.7	3.60963870496543\\
6.9	3.456673439205\\
8.5	3.24128470710036\\
15.8	2.24389175233177\\
17.7	2.00201704381283\\
19.4	1.79598560744907\\
21	1.61215769664953\\
22.6	1.43896564482982\\
24.1	1.28686116672841\\
25.6	1.14511603157905\\
27.1	1.01399578091432\\
28.6	0.893606290130577\\
30.1	0.783890885143684\\
31.6	0.684635562433151\\
33.2	0.589886818003272\\
34.8	0.506041939798422\\
36.5	0.428104421265822\\
38.2	0.360708040659404\\
40	0.299701164392495\\
};
\addlegendentry{TIN (Simulation)}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
-30.1	0.0645592362561231\\
-28.3	0.0966244761872552\\
-26.8	0.134673959445781\\
-25.5	0.178859736265988\\
-24.3	0.231426484932864\\
-23.2	0.291779421950224\\
-22.2	0.358606851091913\\
-21.3	0.429927679169573\\
-20.4	0.513094076766894\\
-19.5	0.609241652110423\\
-18.7	0.706409902929202\\
-17.9	0.81517943151216\\
-17.1	0.93594295204781\\
-16.3	1.06890287500202\\
-15.5	1.2140580882835\\
-14.7	1.3712041480035\\
-13.9	1.53994689954942\\
-13	1.74294332172567\\
-12.1	1.95891686833718\\
-11.2	2.18673879434473\\
-10.2	2.45231415242785\\
-9.1	2.75768182020911\\
-7.9	3.10431827484245\\
-6.6	3.49329421698355\\
-5.3	3.89459911650624\\
-4	4.30855964189893\\
-2.9	4.67190565657659\\
-2.1	4.94786349662485\\
-1.4	5.20204281969516\\
-0.799999999999997	5.43393533463796\\
-0.299999999999997	5.64105518656013\\
0.100000000000001	5.8186793390334\\
0.5	6.00956139150254\\
0.899999999999999	6.21648216896502\\
1	6.27106474198751\\
1.1	6.34133570121762\\
4.1	7.34821498885649\\
7.2	8.40132018891793\\
10.2	9.43322008509655\\
12.9	10.3746319798538\\
15.3	11.2237932446657\\
17.5	12.0145120332572\\
19.6	12.7822449212281\\
21.5	13.4893808952532\\
23.3	14.1715900564686\\
25.1	14.8668955579191\\
26.8	15.5364735814467\\
28	16.0170275976863\\
};
\addlegendentry{Lower bound (Simulation)}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
-35	0.0569387479459991\\
-32.6	0.0975529306084368\\
-30.7	0.148414437172811\\
-29.1	0.209907971159673\\
-27.7	0.28236632581838\\
-26.4	0.369192478467127\\
-25.2	0.469305414911808\\
-24.1	0.580394652174654\\
-23.1	0.69910130914932\\
-22.1	0.835868618051819\\
-21.1	0.991441171567701\\
-20.1	1.16609351389464\\
-19.1	1.35960213933915\\
-18.1	1.57126833285032\\
-17	1.82374454319275\\
-15.8	2.1204702359197\\
-14.6	2.43669317260794\\
-13.2	2.82639742430764\\
-11.7	3.26402614536693\\
-9.90000000000001	3.81009534811226\\
-7.8	4.46771649295063\\
-5.1	5.33413056166982\\
-1.3	6.57545618512032\\
4.9	8.6235069276823\\
15	11.9753500217492\\
};
\addlegendentry{$\log\left(1+{P_2}/{2\sigma_2^2}\right)$}

    \addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
-3.7	4.01\\
};

    \addplot [color=black, line width=1.0pt, only marks, mark=asterisk, mark options={solid, red}]
  table[row sep=crcr]{%
0.2	4.03\\
};

%\node[draw, ellipse, minimum width=.75cm, minimum height=6.0cm,very thick] at (6.75,5.8) (ell1) {};
%\node[draw, ellipse, minimum width=.55cm, minimum height=2.5cm, rotate=10,very thick] at (-6.35,4.85) (ell2) {};
\node[below right, align=left, draw=none,fill=white] (M) at (rel axis cs:0.3,0.685) {Model};
\draw[->, color=black,very thick] (M.east) -- (axis cs:2.9,9.02);
\draw[->, color=black,very thick] (M.east) -- (axis cs:-4.5,3.9);
\draw[->, color=black,very thick] (M.east) -- (axis cs:-0.5,5.5);

\node[below right, align=left, draw=none,fill=white] (S) at (rel axis cs:0.8,0.6) {SSFM};
\draw[->, color=black,very thick,dashed] (S.south) -- (axis cs:6.9,3.4);
\draw[->, color=black,very thick,dashed] (S.north) -- (axis cs:7.2,8.40);

\addplot[fill=red,opacity=0.4] fill between[of=A and B,soft clip={domain=-5.2:1.8},];

\draw[{stealth}-{stealth}, color=black,very thick] (axis cs:-30,4.2) --node[above] {Lower bound is loose} (axis cs:-5,4.2) ;
\draw[{stealth}-{stealth}, color=black,very thick] (axis cs:1.8,7.2) --node[above] {Model is invalid} (axis cs:20,7.2) ;

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig_channel_model.tikz <==
\begin{tikzpicture}[thick]
\node (e1) at (-2.9,1.5) [rectangle, draw, minimum height=1.0cm]{\scriptsize ${E_1}$};
\node (e11) at (-2.9,0.3) [rectangle, draw, minimum height=1.0cm]{\scriptsize ${E_2}$};
\node (e2) at (-2.9,-1.5) [rectangle, draw, minimum height=1.0cm]{\scriptsize ${E_K}$};
\foreach \i in {-0.5,-0.6,-0.7} {\fill (-2.85,\i) circle(0.02cm);}
\foreach \i in {-0.5,-0.6,-0.7} {\fill (-0.98,\i) circle(0.02cm);}
\node (e3) at (-1.02,1.5) [rectangle, draw, minimum height=1.0cm,minimum width=0.28cm,align=center]{\scriptsize {E-O}}; 
\node (e33) at (-1.02,0.3) [rectangle, draw, minimum height=1.0cm,align=center]{\scriptsize {E-O}}; 
\node (e4) at (-1.02,-1.5) [rectangle, draw, minimum height=1.0cm,align=center]{\scriptsize {E-O}};
\node (e5) at (7.5,1.5) [rectangle, draw, minimum height=1.0cm,align=center]{\scriptsize {MF}};
\node (e55) at (7.5,0.3) [rectangle, draw, minimum height=1.0cm,align=center]{\scriptsize {MF}};
\node (e6) at (7.5,-1.5) [rectangle, draw, minimum height=1.0cm,align=center]{\scriptsize {MF}};
\node (e7) at (5.45,1.5) [rectangle, draw, minimum height=1.0cm,minimum width=0.05cm,align=center]{\scriptsize {O-E}};
\node (e77) at (5.45,0.3) [rectangle, draw, minimum height=1.0cm,minimum width=0.05cm,align=center]{\scriptsize {O-E}};
\node (e8) at (5.45,-1.5) [rectangle, draw, minimum height=1.0cm,minimum width=0.05cm,align=center]{\scriptsize {O-E}};
\node (e9) at (6.45,1.5) [rectangle, draw, minimum height=1.0cm,align=center]{\scriptsize {DBP}};
\node (e99) at (6.45,0.3) [rectangle, draw, minimum height=1.0cm,align=center]{\scriptsize {DBP}};
\node (e10) at (6.45,-1.5) [rectangle, draw, minimum height=1.0cm,align=center]{\scriptsize {DBP}};
\node[trapezium,draw,rotate=-90,minimum height=0.7cm,minimum width=0.4cm] (t1) at (0.1,0) {\small {WDM MUX}};
\node[trapezium,draw,rotate=90,minimum height=0.68cm,minimum width=0.25cm] (t2) at (4.40,0) {\small {WDM DE-MUX}};
\node (c1) at (1.6,0.1) [circle, draw, minimum height=0.5cm,thick]{};
\node (c2) at (1.5,0.1) [circle, draw, minimum height=0.5cm,thick]{};
\node[isosceles triangle, draw, minimum size =.9cm] (T)at (2.4,-0.25){};
\node (d1) at (9.3,1.5) [rectangle, draw, right, minimum height=1.0cm]{\scriptsize ${D_1}$};
\node (d11) at (9.3,0.3) [rectangle, draw, right, minimum height=1.0cm]{\scriptsize ${D_2}$};
\node (d2) at (9.3,-1.5) [rectangle, draw, right, minimum height=1.0cm]{\scriptsize ${D_K}$};
\foreach \i in {-0.5,-0.6,-0.7} {\fill (9.65,\i) circle(0.02cm);}
\foreach \i in {-0.5,-0.6,-0.7} {\fill (5.45,\i) circle(0.02cm);}
\foreach \i in {-0.5,-0.6,-0.7} {\fill (6.45,\i) circle(0.02cm);}
\foreach \i in {-0.5,-0.6,-0.7} {\fill (7.4,\i) circle(0.02cm);}
\node () at (1.57,-0.57) {\small {SSMF}};
\node () at (2.55,-0.25) {\footnotesize {EDFA}};
\node () at (1.02,-1.17) {\small $A(t,0)$};
\node () at (3.4,-1.17) {\small $A(t,L)$};
%\node (e5) at (2.30,0) [rectangle, dashed, draw, minimum height=1.5cm, minimum width=2.10cm]{};
\node () at (-2.21,1.8) {\small $X_1^n$};
\node () at (-2.21,0.55) {\small $X_2^n$};
\node () at (-2.16,-1.8) {\small $X_K^n$};
\node () at (9,1.8) {\small $Y_1^n$};
\node () at (9,0.55) {\small $Y_2^n$};
\node () at (9,-1.8) {\small $Y_K^n$};
\node () at (2.2,2.5) {{Interference Channel \eqref{eq:Kuserapprox}}};
%\node () at (2.2,1.0) {\large $\times N_s$};
\node (distr) at (2.2,3) {$p(Y_1^n,\cdots,Y_K^n|X_1^n,\cdots,X_K^n)$};
\node[draw, ellipse, minimum width=.4cm, minimum height=4cm] at (-1.75,0) (ell1) {};
\node[draw, ellipse, minimum width=.4cm, minimum height=4cm] at (8.55,0) (ell2) {};
\draw[-] (distr)--(distr-|ell1)--(ell1);
\draw[-] (distr)--(distr-|ell2)--(ell2);
\draw[-,red] (t2.117) --++(-0.98,0) node[left]{};
\draw[-,blue] (t2.121) --++(-0.89,0) node[left]{};
\draw[-,orange] (t2.125) --++(-0.83,0) node[left]{};
\draw[-,green] (t2.129) --++(-0.90,0) node[left]{};
\draw[-,purple] (t2.133) --++(-1.00,0) node[left]{};
%\draw[<-] (t2.126) --++(-0.35,0) node[left]{};
\draw[<-,color=red] (e1) --++(-0.7,0) node[above]{\small$M_1$};
\draw[<-,color=blue] (e11) --++(-0.7,0) node[above]{\small$M_2$};
\draw[<-,color=purple] (e2) --++(-0.7,0) node[above]{\small$M_K$};
\draw[->,color=red] (d1) --++(0.7,0) node[above]{\small$\hat{M}_1$};
\draw[->,color=blue] (d11) --++(0.7,0) node[above]{\small$\hat{M}_2$};
\draw[->,color=purple] (d2) --++(0.7,0) node[above]{\small$\hat{M}_K$};
%\draw[->] (T.0)  -- (3.45,-0.27) node[above]{};
\draw[-,color=red] ($(T.-180)+(0,+0.08)$)  -- ($(T.180-|t1.90)+(0,+0.08)$);
\draw[-,color=blue] ($(T.-180)+(0,+0.04)$)  -- ($(T.180-|t1.90)+(0,+0.04)$);
\draw[-,color=orange] ($(T.-180)+(0,+0.00)$)  -- ($(T.180-|t1.90)+(0,+0.00)$);
\draw[-,color=green] ($(T.-180)+(0,-0.04)$)  -- ($(T.180-|t1.90)+(0,-0.04)$);
\draw[-,color=purple] ($(T.-180)+(0,-0.08)$)  -- ($(T.180-|t1.90)+(0,-0.08)$);
\draw[->,color=red] (e1) --++(1.55,0) node[above]{};
\draw[->,color=blue] (e11) --++(1.55,0) node[above]{};
\draw[->,color=purple] (e2) --++(1.55,0) node[above]{};
\draw[->,color=red] (e3.east) --++(0.44,0) node[above]{};
\draw[->,color=blue] (e33.east) --++(0.44,0) node[above]{};
\draw[->,color=purple] (e4.east) --++(0.44,0) node[above]{};
\draw[<-,color=red] (d1.west) --++(-1.05,0) node[midway, above]{};
\draw[<-,color=blue] (d11.west) --++(-1.05,0) node[midway, above]{};
\draw[<-,color=purple] (d2.west) --++(-1.05,0) node[midway, above]{};
\draw[<-,color=red] (e7.west) --++(-0.39,0) node[above]{};
\draw[<-,color=blue] (e77.west) --++(-0.39,0) node[above]{};
\draw[<-,color=purple] (e8.west) --++(-0.39,0) node[above]{};
\draw[->,color=red] (e7.east) --++(0.32,0) node[above]{};
\draw[->,color=blue] (e77.east) --++(0.32,0) node[above]{};
\draw[->,color=purple] (e8.east) --++(0.32,0) node[above]{};
\draw[->,color=red] (e9.east) --++(0.4,0) node[above]{};
\draw[->,color=blue] (e99.east) --++(0.4,0) node[above]{};
\draw[->,color=purple] (e10.east) --++(0.4,0) node[above]{};
\draw[-,color=red] (e5.east) --++(0.24,0) node[above](tt1){};
\draw[-,color=blue] (e55.east) --++(0.24,0) node[above](tt2){};
\draw[-,color=purple] (e6.east) --++(0.24,0) node[above](tt3){};
\coordinate (A) at (8.3,1.7);
\coordinate (B) at (8.05,1.5);
\draw[-,color=red] (B) -- (A) node[above]{};
\coordinate (C) at (8.3,0.5);
\coordinate (D) at (8.05,0.3);
\draw[-,color=blue] (D) -- (C) node[above]{};
\coordinate (E) at (8.3,-1.3);
\coordinate (F) at (8.05,-1.5);
\draw[-,color=purple] (F) -- (E) node[above]{};
\coordinate (AA) at (7.98,1.7);
\coordinate (BB) at (8.2,1.25);
\draw [<-,color=red] (BB) to [out=90,in=10] (AA);
\coordinate (CC) at (7.98,0.5);
\coordinate (DD) at (8.2,0.05);
\draw [<-,color=blue] (DD) to [out=90,in=10] (CC);
\coordinate (EE) at (7.98,-1.3);
\coordinate (FF) at (8.2,-1.75);
\draw [<-,color=purple] (FF) to [out=90,in=10] (EE);
%\draw [-] (e5) to[cspst] (d1);
\end{tikzpicture}


==> fig_clmt.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
every axis/.append style={font=\large},
width=1.05\columnwidth,
%width=0.65\textwidth,
height=0.8\columnwidth,
%height=0.35\textwidth,
scale only axis,
xmin=0,
xmax=11,
xlabel={$m$},
ymin=0,
ymax=0.21,
ytick={0,0.05,0.1,0.15,0.2},
yticklabels={0,0.05,0.1,0.15,0.2},
ylabel={$\text{Coefficient magnitude}$},
ylabel near ticks,
xlabel near ticks,
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={
legend pos=north east,legend cell align=left,row sep=-0.5ex,grid style={dashed},font=\large
}
]

\addplot [color=blue, mark = square*, mark size=2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.20424\\
1	0.10596\\
2	0.0860400000000006\\
3	0.0665999999999993\\
4	0.0566399999999998\\
5	0.0481200000000008\\
6	0.0388800000000007\\
7	0.0290400000000002\\
8	0.0169200000000007\\
9	0.00755999999999979\\
10	0.000239999999999796\\
11	5.99999999995049e-05\\
};
\addlegendentry{$|c_{1,2}^m|$}

\addplot [color=red, mark = triangle*, mark size=2.5, line width=1.0pt]
  table[row sep=crcr]{%
0	0.168240000000001\\
1	0.0855599999999992\\
2	0.0692400000000006\\
3	0.0546000000000006\\
4	0.0446399999999993\\
5	0.0349199999999996\\
6	0.02088\\
7	0.0114000000000001\\
8	0.00155999999999956\\
9	5.99999999995049e-05\\
11	5.99999999906231e-07\\
};
\addlegendentry{$|c_{1,3}^m|$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig_coeff_comp.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
every axis/.append style={font=\large},
width=1.05\columnwidth,
%width=0.65\textwidth,
height=0.8\columnwidth,
%height=0.35\textwidth,
scale only axis,
xmin=0,
xmax=11,
xlabel={$m$},
ymin=0,
ymax=0.21,
ytick={0,0.05,0.1,0.15,0.2},
yticklabels={0,0.05,0.1,0.15,0.2},
ylabel={$\text{Coefficient magnitude}$},
ylabel near ticks,
xlabel near ticks,
axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
legend style={
legend pos=north east,legend cell align=left,row sep=-0.5ex,grid style={dashed},font=\large
}
]

\addplot [color=blue, mark = triangle*, mark size=2, line width=1.0pt]
  table[row sep=crcr]{%
0	0.20424\\
1	0.10596\\
2	0.0860400000000006\\
3	0.0665999999999993\\
4	0.0566399999999998\\
5	0.0481200000000008\\
6	0.0388800000000007\\
7	0.0290400000000002\\
8	0.0169200000000007\\
9	0.00755999999999979\\
10	0.000239999999999796\\
11	5.99999999995049e-05\\
};
\addlegendentry{$|\gamma S_{1,2}^{0,m,m}|$}

\addplot [color=red, mark = triangle*, mark size=2.5, line width=1.0pt]
  table[row sep=crcr]{%
0	0.10659199556541\\
1	0.0553000776053215\\
2	0.0449039135254989\\
3	0.0347582594235033\\
4	0.029560177383592\\
5	0.0251136252771619\\
6	0.0202913082039911\\
7	0.0151558536585366\\
8	0.00883047671840355\\
9	0.00394553215077605\\
10	0.000125254988913525\\
11	3.13137472283814e-05\\
};
\addlegendentry{$|\gamma S_{1,2}^{1,m,m}|$}

\addplot [color=green, mark = triangle*, mark size=2.5, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0490221286031042\\
1	0.0254327494456763\\
2	0.0206515077605321\\
3	0.0159854767184035\\
4	0.0135948558758315\\
5	0.011549866962306\\
6	0.0093320620842572\\
7	0.00697024390243902\\
8	0.00406117516629712\\
9	0.00181456762749446\\
10	5.76053215077605e-05\\
11	1.44013303769401e-05\\
};
\addlegendentry{$|\gamma S_{1,2}^{2,m,m}|$}

\addplot [color=yellow, mark = triangle*, mark size=2.5, line width=1.0pt]
  table[row sep=crcr]{%
0	0.0241578541027418\\
1	0.0125331287736316\\
2	0.0101769573394041\\
3	0.00787756112045927\\
4	0.00669947540334554\\
5	0.00569171533207958\\
6	0.00459879243788974\\
7	0.00343490052459665\\
8	0.00200132633871127\\
9	0.000894209640700782\\
10	2.83876076412947e-05\\
11	7.09690191032367e-06\\
};
\addlegendentry{$|\gamma S_{1,2}^{1,m,m+1}|$}

\end{axis}

\begin{axis}[%
width=5.833in,
height=4.375in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> fig_example1.tikz <==
\begin{tikzpicture}[thick]
\node (e1) at (-5.4,2.5) [rectangle, draw, minimum width=2.0cm, minimum height=0.6cm]{};
\node (e2) at (-3.4,2.5) [rectangle, draw, minimum width=2.0cm, minimum height=0.5cm]{\color{red}$|X_1[i-2]|^2$};
\node (e3) at (-1.4,2.5) [rectangle, draw, minimum width=2.0cm, minimum height=0.5cm]{\color{red}$|X_1[i-1]|^2$};
\node (e4) at (0.6,2.5) [rectangle, draw, minimum width=2.0cm, minimum height=0.5cm]{\color{red}$|X_1[i]|^2$};
\node (e5) at (2.6,2.5) [rectangle, draw, minimum width=2.0cm, minimum height=0.5cm]{\color{red}$|X_1[i+1]|^2$};
\node (e6) at (4.6,2.5) [rectangle, draw, minimum width=2.0cm, minimum height=0.5cm]{\color{red}$|X_1[i+2]|^2$};
\node (e7) at (6.6,2.5) [rectangle, draw, minimum width=2.0cm, minimum height=0.6cm]{};
\node (e8) at (8.6,2.5) [rectangle, draw, minimum width=2.0cm, minimum height=0.6cm]{};
\node (e9) at (-7.4,2.5) [rectangle, draw, minimum width=2.0cm, minimum height=0.6cm]{};
\node () at (-7.4,3.1) {$\cdots$};
\node () at (-5.4,3.1) {$i-3$};
\node () at (-3.4,3.1) {$i-2$};
\node () at (-1.4,3.1) {$i-1$};
\node () at (0.6,3.1) {$i$};
\node () at (2.6,3.1) {$i+1$};
\node () at (4.6,3.1) {$i+2$};
\node () at (6.6,3.1) {$i+3$};
\node () at (8.6,3.1) {$\cdots$};
\node () at (-9.2,2.5) {$k=1$};
\node () at (-9.2,0) {$k=3$};
\node () at (-9.2,-3) {$k=2$};
\node (c1) at (-3.4,1.25) [circle, draw, minimum height=0.35cm,thick,inner sep=0.2ex]{$f_2(\cdot)$};
\node (c2) at (-1.4,1.25) [circle, draw, minimum height=0.35cm,thick,inner sep=0.2ex]{$f_1(\cdot)$};
\node (c3) at (0.6,1.25) [circle, draw, minimum height=0.35cm,thick,inner sep=0.2ex]{$f_0(\cdot)$};
\node (c4) at (2.6,1.25) [circle, draw, minimum height=0.20cm,thick,inner sep=0.2ex]{\footnotesize $f_{-1}(\cdot)$};
\node (c5) at (4.6,1.25) [circle, draw, minimum height=0.20cm,thick,inner sep=0.2ex
]{\footnotesize$f_{-2}(\cdot)$};
\node (c6) at (2.6,-1) [circle, draw, minimum height=0.3cm,thick,inner sep=0.2ex]{$+$};
\node (c7) at (2.6,-2) [circle, draw, minimum height=0.3cm,thick,inner sep=0.2ex]{$\times$};
\node (c8) at (4.6,-2) [circle, draw, minimum height=0.3cm,thick,inner sep=0.2ex]{$+$};


\node (a1) at (-5.4,0) [rectangle, draw, minimum width=2.0cm, minimum height=0.6cm]{};
\node (a2) at (-3.4,0) [rectangle, draw, minimum width=2.0cm, minimum height=0.5cm]{\color{purple}$|X_3[i-2]|^2$};
\node (a3) at (-1.4,0) [rectangle, draw, minimum width=2.0cm, minimum height=0.5cm]{\color{purple}$|X_3[i-1]|^2$};
\node (a4) at (0.6,0) [rectangle, draw, minimum width=2.0cm, minimum height=0.5cm]{\color{purple}$|X_3[i]|^2$};
\node (a5) at (2.6,0) [rectangle, draw, minimum width=2.0cm, minimum height=0.5cm]{\color{purple}$|X_3[i+1]|^2$};
\node (a6) at (4.6,0) [rectangle, draw, minimum width=2.0cm, minimum height=0.5cm]{\color{purple}$|X_3[i+2]|^2$};
\node (a7) at (6.6,0) [rectangle, draw, minimum width=2.0cm, minimum height=0.6cm]{};
\node (a8) at (8.6,0) [rectangle, draw, minimum width=2.0cm, minimum height=0.6cm]{};
\node (a9) at (-7.4,0) [rectangle, draw, minimum width=2.0cm, minimum height=0.6cm]{};

\node (b1) at (-5.4,-3) [rectangle, draw, minimum width=2.0cm, minimum height=0.6cm]{};
\node (b2) at (-3.4,-3) [rectangle, draw, minimum width=2.0cm, minimum height=0.5cm]{\color{blue}$X_2[i-2]$};
\node (b3) at (-1.4,-3) [rectangle, draw, minimum width=2.0cm, minimum height=0.5cm]{\color{blue}$X_2[i-1]$};
\node (b4) at (0.6,-3) [rectangle, draw, minimum width=2.0cm, minimum height=0.5cm]{\color{blue}$X_2[i]$};
\node (b5) at (2.6,-3) [rectangle, draw, minimum width=2.0cm, minimum height=0.5cm]{\color{blue}$X_2[i+1]$};
\node (b6) at (4.6,-3) [rectangle, draw, minimum width=2.0cm, minimum height=0.5cm]{\color{blue}$X_2[i+2]$};
\node (b7) at (6.6,-3) [rectangle, draw, minimum width=2.0cm, minimum height=0.6cm]{};
\node (b8) at (8.6,-3) [rectangle, draw, minimum width=2.0cm, minimum height=0.6cm]{};
\node (b9) at (-7.4,-3) [rectangle, draw, minimum width=2.0cm, minimum height=0.6cm]{};

\draw[->,red] (e2.south) --++ (c1);
\draw[->,red] (e3.south) --++ (c2);
\draw[->,red] (e4.south) --++ (c3);
\draw[->,red] (e5.south) --++ (c4);
\draw[->,red] (e6.south) --++ (c5);
\draw[->,purple] (a2.north) --++ (c1);
\draw[->,purple] (a3.north) --++ (c2);
\draw[->,purple] (a4.north) --++ (c3);
\draw[->,purple] (a5.north) --++ (c4);
\draw[->,purple] (a6.north) --++ (c5);
\draw[<-] (c1) --++(-0.8,0) node[above]{$\jmath c_2^{2}$};
\draw[<-] (c2) --++(-0.8,0) node[above]{$\jmath c_2^{1}$};
\draw[<-] (c3) --++(-0.8,0) node[above]{$\jmath c_2^{0}$};
\draw[<-] (c4) --++(-0.9,0) node[above]{$\jmath c_2^{-1}$};
\draw[<-] (c5) --++(-0.9,0) node[above]{$\jmath c_2^{-2}$};
\draw[-,blue] (c1) --++(0.7,0) -| (a2.25);
\draw[-,blue] (c2) --++(0.7,0) -| (a3.25);
\draw[-,blue] (c3) --++(0.7,0) -| (a4.25);
\draw[-,blue] (c4) --++(0.8,0) -| (a5.20);
\draw[-,blue] (c5) --++(0.8,0) -| (a6.20);
\draw[->,blue] (a2.-25) --++ (0,-0.71) |- (c6.west);
\draw[->,blue] (a3.-25) --++ (0,-0.45) |- (c6.150);
\draw[->,blue] (a4.-25) --++ (0,-0.2) -| (c6.120);
\draw[->,blue] (a5.-20) --++ (0,-0.2) -| (c6.north);
\draw[->,blue] (a6.-20) --++ (0,-0.3) |- (c6.east);
\draw[->,blue] (c6) --++ (c7);
\draw[->,blue] (c7) --++ (c8);
\draw[->,blue] (b4.north) --++(0,0.7) |- (c7.west);
\draw[->,blue] (b4.north) --++(0,0.15) -| (c8);
\draw[<-] (c8) --++(0,0.4) node[above]{$N_2[i]$};
\draw[->,blue] (c8) --++(0.9,0) node[above]{$Y_2[i]$};
\end{tikzpicture}

==> fig_lem1.tikz <==
\begin{tikzpicture}[thick]
\node (a4) at (0,0) [rectangle, draw, minimum width=1cm, minimum height=1cm]{};
\node (a5) at (1.35,0) [rectangle, fill=blue!50!white, draw, minimum width=2cm, minimum height=1cm]{};
\node (a6) at (3.45,0) [rectangle, draw, minimum width=2.2cm, minimum height=1cm]{};
\node () at (0.02,0.75) {\footnotesize $1$};
\node () at (0.79,0.75) {\footnotesize $2$};
\node () at (1.44,0.75) {\footnotesize $3$};
\node () at (2.09,0.75) {\footnotesize $4$};
\node () at (2.72,0.75) {\footnotesize $5$};
\node () at (3.27,0.75) {\footnotesize $6$};
\node () at (3.82,0.75) {\footnotesize $7$};
\node () at (4.67,0.75) {\footnotesize $8=n$};
\draw[<->] (0.30,-0.7) -- (2.42,-0.7);
\node () at (1.30,-1.05) {\footnotesize $\mathcal{J}_3\!=\!\{2,3,4\}$};
\node () at (5.27,0.25) {\footnotesize $M=1$};
\node () at (5.27,-0.25) {\footnotesize $l=3$};
\end{tikzpicture}

==> fig_ssfm.tikz <==
\begin{tikzpicture}[thick]
\node (e1) at (-2.9,1.3) [rectangle, draw, minimum height=1.0cm, minimum width=1.0cm]{${E_1}$};
\node (e11) at (-2.9,0) [rectangle, draw, minimum height=1.0cm, minimum width=1.0cm]{${E_2}$};
\node (e2) at (-2.9,-1.4) [rectangle, draw, minimum height=1.0cm, minimum width=1.0cm]{${E_3}$};
\node[rectangle, draw, minimum height=2.0cm, minimum width=3.5cm, text width=2.75cm,rounded corners,align=center] (t1) at (2.1,0) {{Tx processing $+$ \textbf{NLSE channel \eqref{eq:nlse}} $+$ Rx processing}};
\node[rectangle, draw, minimum height=2.0cm, minimum width=3.5cm, text width=3.5cm,rounded corners,align=center] (r1) at (8,0) {{Compute the rate $\frac{1}{n}\sum_{i=1}^n I(X_k[i];Y_k[i])$ for $k=1,2,3$}};
\draw[->] (e1) --++(t1) node[midway, sloped, above]{$X_1^n \sim p_{X_1^n}$};
\draw[->] (e11) --++(t1) node[midway, above]{$X_2^n \sim p_{X_2^n}$};
\draw[->] (e2) --++(t1) node[midway, sloped, above]{$X_3^n \sim p_{X_3^n}$};
\draw[->] (t1.25) -- (r1.166) node[midway, above]{ $Y_1^n$};
\draw[->] (t1.0) -- (r1.180) node[midway, above]{$Y_2^n$};
\draw[->] (t1.-23) -- (r1.193) node[midway, above]{$Y_3^n$};
\end{tikzpicture}
